Sigma-Point Filtering and Smoothing Based Parameter Estimation in Nonlinear Dynamic Systems

We consider approximate maximum likelihood parameter estimation in nonlinear state-space models. We discuss both direct optimization of the likelihood and expectation--maximization (EM). For EM, we also give closed-form expressions for the maximization step in a class of models that are linear in parameters and have additive noise. To obtain approximations to the filtering and smoothing distributions needed in the likelihood-maximization methods, we focus on using Gaussian filtering and smoothing algorithms that employ sigma-points to approximate the required integrals. We discuss different sigma-point schemes based on the third, fifth, seventh, and ninth order unscented transforms and the Gauss--Hermite quadrature rule. We compare the performance of the methods in two simulated experiments: a univariate nonlinear growth model as well as tracking of a maneuvering target. In the experiments, we also compare against approximate likelihood estimates obtained by particle filtering and extended Kalman filtering based methods. The experiments suggest that the higher-order unscented transforms may in some cases provide more accurate estimates

==> EM_bound_param_a_CKF9.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=-15,
xmax=15,
xlabel={Parameter $a$},
ymin=-24156.9824437913,
ymax=1492.66755843199,
ytick={\empty},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
line width=1.2pt,
line cap=round, dash pattern=on 0pt off 2\pgflinewidth
]
table[row sep=crcr]{
-15 -inf\\
-14.0322580645161 -inf\\
-13.0645161290323 -inf\\
-12.0967741935484 -inf\\
-11.1290322580645 -inf\\
-10.1612903225806 -inf\\
-9.19354838709677 -inf\\
-8.2258064516129 -inf\\
-7.25806451612903 -inf\\
-6.29032258064516 -inf\\
-5.32258064516129 -inf\\
-4.35483870967742 -9956.83402492046\\
-3.38709677419355 -6628.05734336311\\
-2.41935483870968 -3899.48128835694\\
-1.45161290322581 -1874.14343390616\\
-0.483870967741936 -546.123216283621\\
0.483870967741936 -75.7372944517991\\
1.45161290322581 -590.221889119951\\
2.41935483870968 -2049.88370559498\\
3.38709677419355 -4459.88011989549\\
4.35483870967742 -7990.99851462041\\
5.32258064516129 -12595.9251603017\\
6.29032258064516 -inf\\
7.25806451612903 -inf\\
8.2258064516129 -inf\\
9.19354838709678 -inf\\
10.1612903225806 -inf\\
11.1290322580645 -inf\\
12.0967741935484 -inf\\
13.0645161290323 -inf\\
14.0322580645161 -inf\\
15 -inf\\
};
\addlegendentry{Likelihood (particle)};

\addplot [
color=blue,
solid,
line width=1.2pt
]
table[row sep=crcr]{
-15 -21812.9961108364\\
-14.0322580645161 -21268.8042127425\\
-13.0645161290323 -20643.585310257\\
-12.0967741935484 -19922.3205478077\\
-11.1290322580645 -19087.2238822367\\
-10.1612903225806 -18117.599822142\\
-9.19354838709677 -16990.1065595392\\
-8.2258064516129 -15679.8593949888\\
-7.25806451612903 -14163.1197441093\\
-6.29032258064516 -12422.7431482329\\
-5.32258064516129 -10457.9861506891\\
-4.35483870967742 -8300.25162336228\\
-3.38709677419355 -6034.72329804911\\
-2.41935483870968 -3822.34661941984\\
-1.45161290322581 -1906.39267045001\\
-0.483870967741936 -580.989931341186\\
0.483870967741936 -110.435566706972\\
1.45161290322581 -624.302998477215\\
2.41935483870968 -2053.04686514606\\
3.38709677419355 -4155.99055401445\\
4.35483870967742 -6619.88377694834\\
5.32258064516129 -9160.76870055458\\
6.29032258064516 -11579.0422252286\\
7.25806451612903 -13764.7960971829\\
8.2258064516129 -15676.8682581806\\
9.19354838709678 -17316.7538585128\\
10.1612903225806 -18707.7581936316\\
11.1290322580645 -19881.567929973\\
12.0967741935484 -20870.8184364276\\
13.0645161290323 -21705.5547162906\\
14.0322580645161 -22411.9084126288\\
15 -23011.9087829778\\
};
\addlegendentry{Likelihood (sigma-point)};

\addplot [
color=red,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
-15 -21729.9954787635\\
-14.0322580645161 -20831.7091136738\\
-13.0645161290323 -20002.7221384243\\
-12.0967741935484 -19243.0345530151\\
-11.1290322580645 -18552.6463574461\\
-10.1612903225806 -17931.5575517174\\
-9.19354838709677 -17379.7681358289\\
-8.2258064516129 -16897.2781097807\\
-7.25806451612903 -16484.0874735727\\
-6.29032258064516 -16140.1962272049\\
-5.32258064516129 -15865.6043706774\\
-4.35483870967742 -15660.3119039901\\
-3.38709677419355 -15524.3188271431\\
-2.41935483870968 -15457.6251401363\\
-1.45161290322581 -15460.2308429698\\
-0.483870967741936 -15532.1359356435\\
0.483870967741936 -15673.3404181575\\
1.45161290322581 -15883.8442905117\\
2.41935483870968 -16163.6475527062\\
3.38709677419355 -16512.7502047409\\
4.35483870967742 -16931.1522466158\\
5.32258064516129 -17418.853678331\\
6.29032258064516 -17975.8544998864\\
7.25806451612903 -18602.1547112821\\
8.2258064516129 -19297.754312518\\
9.19354838709678 -20062.6533035942\\
10.1612903225806 -20896.8516845106\\
11.1290322580645 -21800.3494552673\\
12.0967741935484 -22773.1466158642\\
13.0645161290323 -23815.2431663014\\
14.0322580645161 -24926.6391065787\\
15 -26107.3344366964\\
};
\addlegendentry{EM bound};

\addplot [
color=red,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
-15 -101293.904398004\\
-14.0322580645161 -89014.5612800962\\
-13.0645161290323 -77532.626860812\\
-12.0967741935484 -66848.1011401507\\
-11.1290322580645 -56960.9841181129\\
-10.1612903225806 -47871.2757946978\\
-9.19354838709677 -39578.9761699061\\
-8.2258064516129 -32084.0852437374\\
-7.25806451612903 -25386.6030161918\\
-6.29032258064516 -19486.5294872694\\
-5.32258064516129 -14383.8646569701\\
-4.35483870967742 -10078.6085252938\\
-3.38709677419355 -6570.76109224076\\
-2.41935483870968 -3860.32235781082\\
-1.45161290322581 -1947.29232200398\\
-0.483870967741936 -831.670984820278\\
0.483870967741936 -513.458346259688\\
1.45161290322581 -992.654406322221\\
2.41935483870968 -2269.25916500787\\
3.38709677419355 -4343.27262231664\\
4.35483870967742 -7214.69477824852\\
5.32258064516129 -10883.5256328036\\
6.29032258064516 -15349.7651859817\\
7.25806451612903 -20613.4134377829\\
8.2258064516129 -26674.4703882073\\
9.19354838709678 -33532.9360372548\\
10.1612903225806 -41188.8103849255\\
11.1290322580645 -49642.0934312192\\
12.0967741935484 -58892.7851761359\\
13.0645161290323 -68940.885619676\\
14.0322580645161 -79786.3947618391\\
15 -91429.3126026252\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-12 -24156.9824437913\\
-12 -110.435566706972\\
};
\node[inner sep=0mm, text=black]
at (axis cs:-12,805.623361943861) {$\theta^{(n)}$};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
-1.97187160698064 -24156.9824437913\\
-1.97187160698064 -110.435566706972\\
};
\node[inner sep=0mm, text=black]
at (axis cs:-1.97187160698064,805.623361943861) {$\theta^{(n+1)}$};
\addplot [
color=gray!60!black,
dotted,
line width=1.2pt,
forget plot,
line cap=round, dash pattern=on 0pt off 2\pgflinewidth
]
table[row sep=crcr]{
-15 -45952.8822255149\\
-14.0322580645161 -45764.61298262\\
-13.0645161290323 -44382.9919921735\\
-12.0967741935484 -42020.8488813468\\
-11.1290322580645 -38880.6764141135\\
-10.1612903225806 -35154.6304912498\\
-9.19354838709677 -31024.5301503342\\
-8.2258064516129 -26661.8575657475\\
-7.25806451612903 -22227.758048673\\
-6.29032258064516 -17873.0400470963\\
-5.32258064516129 -13738.1751458055\\
-4.35483870967742 -9953.29806639097\\
-4.35483870967742 -9956.83402492046\\
-3.38709677419355 NaN\\
-2.41935483870968 NaN\\
-1.45161290322581 NaN\\
-0.483870967741936 NaN\\
0.483870967741936 NaN\\
1.45161290322581 NaN\\
2.41935483870968 NaN\\
3.38709677419355 NaN\\
4.35483870967742 NaN\\
5.32258064516129 -12592.6390390409\\
5.32258064516129 -12595.9251603017\\
6.29032258064516 -18290.176750716\\
7.25806451612903 -25093.0436139387\\
8.2258064516129 -32996.9951287304\\
9.19354838709678 -41987.4499319149\\
10.1612903225806 -52039.4897971184\\
11.1290322580645 -63117.8596347697\\
12.0967741935484 -75176.9674920996\\
13.0645161290323 -88160.8845531416\\
14.0322580645161 -102003.345138731\\
15 -116627.746706507\\
};
\end{axis}
\end{tikzpicture}%

==> comptime.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=4198.70708444391,
xminorticks=true,
xlabel={Computation time (s)},
ymode=log,
ymin=0,
ymax=0.1,
yminorticks=true,
ylabel={Median absolute error},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	0.0494413402989392\\
0.42475715525369	0.0494413402989392\\
0.45005576757005	0.0494413402989392\\
0.476861169771447	0.0486317221952333\\
0.505263106533568	0.00857024311678663\\
0.535356667741073	0.00407370432207181\\
0.567242606849198	0.00061996343426066\\
0.601027678207038	0.000283895520982846\\
0.636824994471859	0.00023631633824249\\
0.674754405311069	0.000214363286615397\\
0.714942898659758	0.000197115606932984\\
0.757525025877192	0.000188636130456589\\
0.802643352225718	0.000188636130456589\\
0.850448934180268	0.000188636130456589\\
0.901101825166502	0.000188636130456589\\
0.954771611420806	0.000188636130456589\\
1.01163797976621	0.000188636130456589\\
1.07189131920513	0.000188636130456589\\
1.13573335834311	0.000188636130456589\\
1.20337784077759	0.000188636130456589\\
1.27505124071301	0.000188636130456589\\
1.35099352119803	0.000188636130456589\\
1.43145893752348	0.000188636130456589\\
1.51671688847092	0.000188636130456589\\
1.60705281826164	0.000188636130456589\\
1.7027691722259	0.000188636130456589\\
1.80418640939207	0.000188636130456589\\
1.9116440753857	0.000188636130456589\\
2.02550193923067	0.000188636130456589\\
2.1461411978584	0.000188636130456589\\
2.27396575235793	0.000188636130456589\\
2.40940356023953	0.000188636130456589\\
2.55290806823952	0.000188636130456589\\
2.70495973046314	0.000188636130456589\\
2.86606761694825	0.000188636130456589\\
3.03677111803546	0.000188636130456589\\
3.21764175025074	0.000188636130456589\\
3.40928506974681	0.000188636130456589\\
3.61234269970943	0.000188636130456589\\
3.82749447851631	0.000188636130456589\\
4.05546073584083	0.000188636130456589\\
4.29700470432084	0.000188636130456589\\
4.55293507486695	0.000188636130456589\\
4.82410870416537	0.000188636130456589\\
5.11143348344017	0.000188636130456589\\
5.41587137807947	0.000188636130456589\\
5.7384416483024	0.000188636130456589\\
6.08022426164942	0.000188636130456589\\
6.44236350872137	0.000188636130456589\\
6.82607183427239	0.000188636130456589\\
7.23263389648354	0.000188636130456589\\
7.66341086800746	0.000188636130456589\\
8.11984499318401	0.000188636130456589\\
8.6034644166845	0.000188636130456589\\
9.11588829975082	0.000188636130456589\\
9.6588322411587	0.000188636130456589\\
10.2341140210545	0.000188636130456589\\
10.8436596868961	0.000188636130456589\\
11.4895100018731	0.000188636130456589\\
12.1738272773966	0.000188636130456589\\
12.8989026125331	0.000188636130456589\\
13.6671635646201	0.000188636130456589\\
14.4811822767453	0.000188636130456589\\
15.3436840893001	0.000188636130456589\\
16.2575566644379	0.000188636130456589\\
17.2258596539879	0.000188636130456589\\
18.2518349431904	0.000188636130456589\\
19.3389175045523	0.000188636130456589\\
20.4907468981585	0.000188636130456589\\
21.711179456945	0.000188636130456589\\
23.0043011977292	0.000188636130456589\\
24.3744415012222	0.000188636130456589\\
25.8261876068267	0.000188636130456589\\
27.3643999707467	0.000188636130456589\\
28.9942285388288	0.000188636130456589\\
30.7211299886176	0.000188636130456589\\
32.5508859983506	0.000188636130456589\\
34.4896226040576	0.000188636130456589\\
36.5438307095726	0.000188636130456589\\
38.7203878181256	0.000188636130456589\\
41.0265810582719	0.000188636130456589\\
43.4701315812503	0.000188636130456589\\
46.0592204114511	0.000188636130456589\\
48.8025158365443	0.000188636130456589\\
51.7092024289676	0.000188636130456589\\
54.7890117959395	0.000188636130456589\\
58.052255160949	0.000188636130456589\\
61.509857885805	0.000188636130456589\\
65.1733960488243	0.000188636130456589\\
69.0551352016233	0.000188636130456589\\
73.168071434272	0.000188636130456589\\
77.5259748862946	0.000188636130456589\\
82.1434358491943	0.000188636130456589\\
87.0359136148517	0.000188636130456589\\
92.2197882333433	0.000188636130456589\\
97.712415353465	0.000188636130456589\\
103.532184329566	0.000188636130456589\\
109.698579789238	0.000188636130456589\\
116.232246867985	0.000188636130456589\\
123.155060329283	0.000188636130456589\\
130.49019780144	0.000188636130456589\\
138.262217376466	0.000188636130456589\\
146.497139830729	0.000188636130456589\\
155.222535742705	0.000188636130456589\\
164.467617799466	0.000188636130456589\\
174.263338600965	0.000188636130456589\\
184.642494289554	0.000188636130456589\\
195.639834351706	0.000188636130456589\\
207.292177959537	0.000188636130456589\\
219.638537241655	0.000188636130456589\\
232.720247896041	0.000188636130456589\\
246.58110758226	0.000188636130456589\\
261.267522556333	0.000188636130456589\\
276.828663039207	0.000188636130456589\\
293.316627839005	0.000188636130456589\\
310.786618778201	0.000188636130456589\\
329.297125509715	0.000188636130456589\\
348.910121340677	0.000188636130456589\\
369.691270719503	0.000188636130456589\\
391.710149080926	0.000188636130456589\\
415.040475785048	0.000188636130456589\\
439.760360930272	0.000188636130456589\\
465.952566866468	0.000188636130456589\\
493.7047852839	0.000188636130456589\\
523.109930805626	0.000188636130456589\\
554.266452066311	0.000188636130456589\\
587.278661318948	0.000188636130456589\\
622.257083673023	0.000188636130456589\\
659.318827133355	0.000188636130456589\\
698.587974678525	0.000188636130456589\\
740.195999691564	0.000188636130456589\\
784.282206133768	0.000188636130456589\\
830.994194935339	0.000188636130456589\\
880.488358164346	0.000188636130456589\\
932.930402628469	0.000188636130456589\\
988.495904662559	0.000188636130456589\\
1047.37089795945	0.000188636130456589\\
1109.75249641207	0.000188636130456589\\
1175.84955405216	0.000188636130456589\\
1245.88336429501	0.000188636130456589\\
1320.08840083142	0.000188636130456589\\
1398.71310264724	0.000188636130456589\\
1482.02070579886	0.000188636130456589\\
1570.29012472938	0.000188636130456589\\
1663.81688607613	0.000188636130456589\\
1762.91411809595	0.000188636130456589\\
1867.91359902078	0.000188636130456589\\
1979.16686785356	0.000188636130456589\\
2097.04640132323	0.000188636130456589\\
2221.94686093952	0.000188636130456589\\
2354.28641432242	0.000188636130456589\\
2494.50813523032	0.000188636130456589\\
2643.0814869741	0.000188636130456589\\
2800.50389418363	0.000188636130456589\\
2967.30240818887	0.000188636130456589\\
3144.0354715915	0.000188636130456589\\
3331.29478793467	0.000188636130456589\\
3529.70730273065	0.000188636130456589\\
3739.93730247879	0.000188636130456589\\
3962.68863870148	0.000188636130456589\\
4198.70708444391	0.000188636130456589\\
};
\addlegendentry{EKF};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	0.0496139022627503\\
0.378346261713193	0.0496139022627503\\
0.400880632889846	0.0496139022627503\\
0.42475715525369	0.0496139022627503\\
0.45005576757005	0.0496139022627503\\
0.476861169771447	0.0496139022627503\\
0.505263106533568	0.0496139022627503\\
0.535356667741073	0.0496139022627503\\
0.567242606849198	0.0496139022627503\\
0.601027678207038	0.0496139022627503\\
0.636824994471859	0.0496139022627503\\
0.674754405311069	0.0496139022627503\\
0.714942898659758	0.0496139022627503\\
0.757525025877192	0.0496139022627503\\
0.802643352225718	0.0496139022627503\\
0.850448934180268	0.0496139022627503\\
0.901101825166502	0.0496139022627503\\
0.954771611420806	0.0496139022627503\\
1.01163797976621	0.00524856600574808\\
1.07189131920513	0.00510271874897571\\
1.13573335834311	0.00497707241419045\\
1.20337784077759	0.0046353499400534\\
1.27505124071301	0.0046353499400534\\
1.35099352119803	0.00268700096262566\\
1.43145893752348	0.00201213343076704\\
1.51671688847092	0.000622499780216314\\
1.60705281826164	0.000409816961576121\\
1.7027691722259	0.000192628632495119\\
1.80418640939207	0.000188028426294999\\
1.9116440753857	0.000127660378543431\\
2.02550193923067	0.000118613313489484\\
2.1461411978584	0.000103591463817724\\
2.27396575235793	0.000113734268513126\\
2.40940356023953	0.000113734268513126\\
2.55290806823952	0.000113734268513126\\
2.70495973046314	0.000113734268513126\\
2.86606761694825	0.000113734268513126\\
3.03677111803546	0.000113734268513126\\
3.21764175025074	0.000113734268513126\\
3.40928506974681	0.000113734268513126\\
3.61234269970943	0.000113734268513126\\
3.82749447851631	0.000113734268513126\\
4.05546073584083	0.000113734268513126\\
4.29700470432084	0.000113734268513126\\
4.55293507486695	0.000113734268513126\\
4.82410870416537	0.000113734268513126\\
5.11143348344017	0.000113734268513126\\
5.41587137807947	0.000113734268513126\\
5.7384416483024	0.000113734268513126\\
6.08022426164942	0.000113734268513126\\
6.44236350872137	0.000113734268513126\\
6.82607183427239	0.000113734268513126\\
7.23263389648354	0.000113734268513126\\
7.66341086800746	0.000113734268513126\\
8.11984499318401	0.000113734268513126\\
8.6034644166845	0.000113734268513126\\
9.11588829975082	0.000113734268513126\\
9.6588322411587	0.000113734268513126\\
10.2341140210545	0.000113734268513126\\
10.8436596868961	0.000113734268513126\\
11.4895100018731	0.000113734268513126\\
12.1738272773966	0.000113734268513126\\
12.8989026125331	0.000113734268513126\\
13.6671635646201	0.000113734268513126\\
14.4811822767453	0.000113734268513126\\
15.3436840893001	0.000113734268513126\\
16.2575566644379	0.000113734268513126\\
17.2258596539879	0.000113734268513126\\
18.2518349431904	0.000113734268513126\\
19.3389175045523	0.000113734268513126\\
20.4907468981585	0.000113734268513126\\
21.711179456945	0.000113734268513126\\
23.0043011977292	0.000113734268513126\\
24.3744415012222	0.000113734268513126\\
25.8261876068267	0.000113734268513126\\
27.3643999707467	0.000113734268513126\\
28.9942285388288	0.000113734268513126\\
30.7211299886176	0.000113734268513126\\
32.5508859983506	0.000113734268513126\\
34.4896226040576	0.000113734268513126\\
36.5438307095726	0.000113734268513126\\
38.7203878181256	0.000113734268513126\\
41.0265810582719	0.000113734268513126\\
43.4701315812503	0.000113734268513126\\
46.0592204114511	0.000113734268513126\\
48.8025158365443	0.000113734268513126\\
51.7092024289676	0.000113734268513126\\
54.7890117959395	0.000113734268513126\\
58.052255160949	0.000113734268513126\\
61.509857885805	0.000113734268513126\\
65.1733960488243	0.000113734268513126\\
69.0551352016233	0.000113734268513126\\
73.168071434272	0.000113734268513126\\
77.5259748862946	0.000113734268513126\\
82.1434358491943	0.000113734268513126\\
87.0359136148517	0.000113734268513126\\
92.2197882333433	0.000113734268513126\\
97.712415353465	0.000113734268513126\\
103.532184329566	0.000113734268513126\\
109.698579789238	0.000113734268513126\\
116.232246867985	0.000113734268513126\\
123.155060329283	0.000113734268513126\\
130.49019780144	0.000113734268513126\\
138.262217376466	0.000113734268513126\\
146.497139830729	0.000113734268513126\\
155.222535742705	0.000113734268513126\\
164.467617799466	0.000113734268513126\\
174.263338600965	0.000113734268513126\\
184.642494289554	0.000113734268513126\\
195.639834351706	0.000113734268513126\\
207.292177959537	0.000113734268513126\\
219.638537241655	0.000113734268513126\\
232.720247896041	0.000113734268513126\\
246.58110758226	0.000113734268513126\\
261.267522556333	0.000113734268513126\\
276.828663039207	0.000113734268513126\\
293.316627839005	0.000113734268513126\\
310.786618778201	0.000113734268513126\\
329.297125509715	0.000113734268513126\\
348.910121340677	0.000113734268513126\\
369.691270719503	0.000113734268513126\\
391.710149080926	0.000113734268513126\\
415.040475785048	0.000113734268513126\\
439.760360930272	0.000113734268513126\\
465.952566866468	0.000113734268513126\\
493.7047852839	0.000113734268513126\\
523.109930805626	0.000113734268513126\\
554.266452066311	0.000113734268513126\\
587.278661318948	0.000113734268513126\\
622.257083673023	0.000113734268513126\\
659.318827133355	0.000113734268513126\\
698.587974678525	0.000113734268513126\\
740.195999691564	0.000113734268513126\\
784.282206133768	0.000113734268513126\\
830.994194935339	0.000113734268513126\\
880.488358164346	0.000113734268513126\\
932.930402628469	0.000113734268513126\\
988.495904662559	0.000113734268513126\\
1047.37089795945	0.000113734268513126\\
1109.75249641207	0.000113734268513126\\
1175.84955405216	0.000113734268513126\\
1245.88336429501	0.000113734268513126\\
1320.08840083142	0.000113734268513126\\
1398.71310264724	0.000113734268513126\\
1482.02070579886	0.000113734268513126\\
1570.29012472938	0.000113734268513126\\
1663.81688607613	0.000113734268513126\\
1762.91411809595	0.000113734268513126\\
1867.91359902078	0.000113734268513126\\
1979.16686785356	0.000113734268513126\\
2097.04640132323	0.000113734268513126\\
2221.94686093952	0.000113734268513126\\
2354.28641432242	0.000113734268513126\\
2494.50813523032	0.000113734268513126\\
2643.0814869741	0.000113734268513126\\
2800.50389418363	0.000113734268513126\\
2967.30240818887	0.000113734268513126\\
3144.0354715915	0.000113734268513126\\
3331.29478793467	0.000113734268513126\\
3529.70730273065	0.000113734268513126\\
3739.93730247879	0.000113734268513126\\
3962.68863870148	0.000113734268513126\\
4198.70708444391	0.000113734268513126\\
};
\addlegendentry{UKF 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	0.0496139022627503\\
1.27505124071301	0.0496139022627503\\
1.35099352119803	0.0496139022627503\\
1.43145893752348	0.0496139022627503\\
1.51671688847092	0.0496139022627503\\
1.60705281826164	0.0496139022627503\\
1.7027691722259	0.0496139022627503\\
1.80418640939207	0.0496139022627503\\
1.9116440753857	0.0496139022627503\\
2.02550193923067	0.0496139022627503\\
2.1461411978584	0.0496139022627503\\
2.27396575235793	0.0496139022627503\\
2.40940356023953	0.0496139022627503\\
2.55290806823952	0.0496139022627503\\
2.70495973046314	0.0496139022627503\\
2.86606761694825	0.0496139022627503\\
3.03677111803546	0.0496139022627503\\
3.21764175025074	0.0498023460490381\\
3.40928506974681	0.0498023460490381\\
3.61234269970943	0.0494413402989392\\
3.82749447851631	0.00525037350651507\\
4.05546073584083	0.00499142525159462\\
4.29700470432084	0.00499142525159462\\
4.55293507486695	0.00469242688165751\\
4.82410870416537	0.00469242688165751\\
5.11143348344017	0.00442395325094389\\
5.41587137807947	0.00153566763159316\\
5.7384416483024	0.00110534116204546\\
6.08022426164942	0.000238092422664413\\
6.44236350872137	0.000189094969348772\\
6.82607183427239	8.21168953450378e-05\\
7.23263389648354	5.94898304706604e-05\\
7.66341086800746	4.03469891547999e-05\\
8.11984499318401	3.28545281548555e-05\\
8.6034644166845	2.85539976376988e-05\\
9.11588829975082	2.70471293121605e-05\\
9.6588322411587	2.5863713342799e-05\\
10.2341140210545	2.5863713342799e-05\\
10.8436596868961	2.5863713342799e-05\\
11.4895100018731	2.54440617323687e-05\\
12.1738272773966	2.54440617323687e-05\\
12.8989026125331	2.54440617323687e-05\\
13.6671635646201	2.54440617323687e-05\\
14.4811822767453	2.54440617323687e-05\\
15.3436840893001	2.54440617323687e-05\\
16.2575566644379	2.54440617323687e-05\\
17.2258596539879	2.54440617323687e-05\\
18.2518349431904	2.54440617323687e-05\\
19.3389175045523	2.54440617323687e-05\\
20.4907468981585	2.54440617323687e-05\\
21.711179456945	2.54440617323687e-05\\
23.0043011977292	2.54440617323687e-05\\
24.3744415012222	2.54440617323687e-05\\
25.8261876068267	2.54440617323687e-05\\
27.3643999707467	2.54440617323687e-05\\
28.9942285388288	2.54440617323687e-05\\
30.7211299886176	2.54440617323687e-05\\
32.5508859983506	2.54440617323687e-05\\
34.4896226040576	2.54440617323687e-05\\
36.5438307095726	2.54440617323687e-05\\
38.7203878181256	2.54440617323687e-05\\
41.0265810582719	2.54440617323687e-05\\
43.4701315812503	2.54440617323687e-05\\
46.0592204114511	2.54440617323687e-05\\
48.8025158365443	2.54440617323687e-05\\
51.7092024289676	2.54440617323687e-05\\
54.7890117959395	2.54440617323687e-05\\
58.052255160949	2.54440617323687e-05\\
61.509857885805	2.54440617323687e-05\\
65.1733960488243	2.54440617323687e-05\\
69.0551352016233	2.54440617323687e-05\\
73.168071434272	2.54440617323687e-05\\
77.5259748862946	2.54440617323687e-05\\
82.1434358491943	2.54440617323687e-05\\
87.0359136148517	2.54440617323687e-05\\
92.2197882333433	2.54440617323687e-05\\
97.712415353465	2.54440617323687e-05\\
103.532184329566	2.54440617323687e-05\\
109.698579789238	2.54440617323687e-05\\
116.232246867985	2.54440617323687e-05\\
123.155060329283	2.54440617323687e-05\\
130.49019780144	2.54440617323687e-05\\
138.262217376466	2.54440617323687e-05\\
146.497139830729	2.54440617323687e-05\\
155.222535742705	2.54440617323687e-05\\
164.467617799466	2.54440617323687e-05\\
174.263338600965	2.54440617323687e-05\\
184.642494289554	2.54440617323687e-05\\
195.639834351706	2.54440617323687e-05\\
207.292177959537	2.54440617323687e-05\\
219.638537241655	2.54440617323687e-05\\
232.720247896041	2.54440617323687e-05\\
246.58110758226	2.54440617323687e-05\\
261.267522556333	2.54440617323687e-05\\
276.828663039207	2.54440617323687e-05\\
293.316627839005	2.54440617323687e-05\\
310.786618778201	2.54440617323687e-05\\
329.297125509715	2.54440617323687e-05\\
348.910121340677	2.54440617323687e-05\\
369.691270719503	2.54440617323687e-05\\
391.710149080926	2.54440617323687e-05\\
415.040475785048	2.54440617323687e-05\\
439.760360930272	2.54440617323687e-05\\
465.952566866468	2.54440617323687e-05\\
493.7047852839	2.54440617323687e-05\\
523.109930805626	2.54440617323687e-05\\
554.266452066311	2.54440617323687e-05\\
587.278661318948	2.54440617323687e-05\\
622.257083673023	2.54440617323687e-05\\
659.318827133355	2.54440617323687e-05\\
698.587974678525	2.54440617323687e-05\\
740.195999691564	2.54440617323687e-05\\
784.282206133768	2.54440617323687e-05\\
830.994194935339	2.54440617323687e-05\\
880.488358164346	2.54440617323687e-05\\
932.930402628469	2.54440617323687e-05\\
988.495904662559	2.54440617323687e-05\\
1047.37089795945	2.54440617323687e-05\\
1109.75249641207	2.54440617323687e-05\\
1175.84955405216	2.54440617323687e-05\\
1245.88336429501	2.54440617323687e-05\\
1320.08840083142	2.54440617323687e-05\\
1398.71310264724	2.54440617323687e-05\\
1482.02070579886	2.54440617323687e-05\\
1570.29012472938	2.54440617323687e-05\\
1663.81688607613	2.54440617323687e-05\\
1762.91411809595	2.54440617323687e-05\\
1867.91359902078	2.54440617323687e-05\\
1979.16686785356	2.54440617323687e-05\\
2097.04640132323	2.54440617323687e-05\\
2221.94686093952	2.54440617323687e-05\\
2354.28641432242	2.54440617323687e-05\\
2494.50813523032	2.54440617323687e-05\\
2643.0814869741	2.54440617323687e-05\\
2800.50389418363	2.54440617323687e-05\\
2967.30240818887	2.54440617323687e-05\\
3144.0354715915	2.54440617323687e-05\\
3331.29478793467	2.54440617323687e-05\\
3529.70730273065	2.54440617323687e-05\\
3739.93730247879	2.54440617323687e-05\\
3962.68863870148	2.54440617323687e-05\\
4198.70708444391	2.54440617323687e-05\\
};
\addlegendentry{UKF 5};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	nan\\
1.27505124071301	nan\\
1.35099352119803	nan\\
1.43145893752348	nan\\
1.51671688847092	nan\\
1.60705281826164	nan\\
1.7027691722259	nan\\
1.80418640939207	nan\\
1.9116440753857	nan\\
2.02550193923067	nan\\
2.1461411978584	nan\\
2.27396575235793	nan\\
2.40940356023953	nan\\
2.55290806823952	nan\\
2.70495973046314	nan\\
2.86606761694825	nan\\
3.03677111803546	nan\\
3.21764175025074	nan\\
3.40928506974681	nan\\
3.61234269970943	nan\\
3.82749447851631	nan\\
4.05546073584083	0.0496139022627503\\
4.29700470432084	0.0496139022627503\\
4.55293507486695	0.0496139022627503\\
4.82410870416537	0.0496139022627503\\
5.11143348344017	0.0496139022627503\\
5.41587137807947	0.0496139022627503\\
5.7384416483024	0.0496139022627503\\
6.08022426164942	0.0496139022627503\\
6.44236350872137	0.0496139022627503\\
6.82607183427239	0.0496139022627503\\
7.23263389648354	0.0496139022627503\\
7.66341086800746	0.0496139022627503\\
8.11984499318401	0.0496139022627503\\
8.6034644166845	0.0496139022627503\\
9.11588829975082	0.0496139022627503\\
9.6588322411587	0.0496139022627503\\
10.2341140210545	0.0496139022627503\\
10.8436596868961	0.0496139022627503\\
11.4895100018731	0.0496139022627503\\
12.1738272773966	0.0496139022627503\\
12.8989026125331	0.00582529353347939\\
13.6671635646201	0.00500760079323781\\
14.4811822767453	0.00500760079323781\\
15.3436840893001	0.00470499596207696\\
16.2575566644379	0.0046414508996753\\
17.2258596539879	0.0046414508996753\\
18.2518349431904	0.00224554988841565\\
19.3389175045523	0.00113341007475981\\
20.4907468981585	0.000233865479238961\\
21.711179456945	0.000214548877250871\\
23.0043011977292	9.37889065591793e-05\\
24.3744415012222	6.38413523795407e-05\\
25.8261876068267	5.0820665710577e-05\\
27.3643999707467	4.67314993739566e-05\\
28.9942285388288	4.24379258944334e-05\\
30.7211299886176	4.24379258944334e-05\\
32.5508859983506	4.24379258944334e-05\\
34.4896226040576	4.24379258944334e-05\\
36.5438307095726	4.24379258944334e-05\\
38.7203878181256	4.24379258944334e-05\\
41.0265810582719	4.0840338721284e-05\\
43.4701315812503	4.0840338721284e-05\\
46.0592204114511	4.0840338721284e-05\\
48.8025158365443	4.0840338721284e-05\\
51.7092024289676	4.0840338721284e-05\\
54.7890117959395	4.0840338721284e-05\\
58.052255160949	4.0840338721284e-05\\
61.509857885805	4.0840338721284e-05\\
65.1733960488243	4.0840338721284e-05\\
69.0551352016233	4.0840338721284e-05\\
73.168071434272	4.0840338721284e-05\\
77.5259748862946	4.0840338721284e-05\\
82.1434358491943	4.0840338721284e-05\\
87.0359136148517	4.0840338721284e-05\\
92.2197882333433	4.0840338721284e-05\\
97.712415353465	4.0840338721284e-05\\
103.532184329566	4.0840338721284e-05\\
109.698579789238	4.0840338721284e-05\\
116.232246867985	4.0840338721284e-05\\
123.155060329283	4.0840338721284e-05\\
130.49019780144	4.0840338721284e-05\\
138.262217376466	4.0840338721284e-05\\
146.497139830729	4.0840338721284e-05\\
155.222535742705	4.0840338721284e-05\\
164.467617799466	4.0840338721284e-05\\
174.263338600965	4.0840338721284e-05\\
184.642494289554	4.0840338721284e-05\\
195.639834351706	4.0840338721284e-05\\
207.292177959537	4.0840338721284e-05\\
219.638537241655	4.0840338721284e-05\\
232.720247896041	4.0840338721284e-05\\
246.58110758226	4.0840338721284e-05\\
261.267522556333	4.0840338721284e-05\\
276.828663039207	4.0840338721284e-05\\
293.316627839005	4.0840338721284e-05\\
310.786618778201	4.0840338721284e-05\\
329.297125509715	4.0840338721284e-05\\
348.910121340677	4.0840338721284e-05\\
369.691270719503	4.0840338721284e-05\\
391.710149080926	4.0840338721284e-05\\
415.040475785048	4.0840338721284e-05\\
439.760360930272	4.0840338721284e-05\\
465.952566866468	4.0840338721284e-05\\
493.7047852839	4.0840338721284e-05\\
523.109930805626	4.0840338721284e-05\\
554.266452066311	4.0840338721284e-05\\
587.278661318948	4.0840338721284e-05\\
622.257083673023	4.0840338721284e-05\\
659.318827133355	4.0840338721284e-05\\
698.587974678525	4.0840338721284e-05\\
740.195999691564	4.0840338721284e-05\\
784.282206133768	4.0840338721284e-05\\
830.994194935339	4.0840338721284e-05\\
880.488358164346	4.0840338721284e-05\\
932.930402628469	4.0840338721284e-05\\
988.495904662559	4.0840338721284e-05\\
1047.37089795945	4.0840338721284e-05\\
1109.75249641207	4.0840338721284e-05\\
1175.84955405216	4.0840338721284e-05\\
1245.88336429501	4.0840338721284e-05\\
1320.08840083142	4.0840338721284e-05\\
1398.71310264724	4.0840338721284e-05\\
1482.02070579886	4.0840338721284e-05\\
1570.29012472938	4.0840338721284e-05\\
1663.81688607613	4.0840338721284e-05\\
1762.91411809595	4.0840338721284e-05\\
1867.91359902078	4.0840338721284e-05\\
1979.16686785356	4.0840338721284e-05\\
2097.04640132323	4.0840338721284e-05\\
2221.94686093952	4.0840338721284e-05\\
2354.28641432242	4.0840338721284e-05\\
2494.50813523032	4.0840338721284e-05\\
2643.0814869741	4.0840338721284e-05\\
2800.50389418363	4.0840338721284e-05\\
2967.30240818887	4.0840338721284e-05\\
3144.0354715915	4.0840338721284e-05\\
3331.29478793467	4.0840338721284e-05\\
3529.70730273065	4.0840338721284e-05\\
3739.93730247879	4.0840338721284e-05\\
3962.68863870148	4.0840338721284e-05\\
4198.70708444391	4.0840338721284e-05\\
};
\addlegendentry{UKF 7};

\addplot [color=mycolor5,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	nan\\
1.27505124071301	nan\\
1.35099352119803	nan\\
1.43145893752348	nan\\
1.51671688847092	nan\\
1.60705281826164	nan\\
1.7027691722259	nan\\
1.80418640939207	nan\\
1.9116440753857	nan\\
2.02550193923067	nan\\
2.1461411978584	nan\\
2.27396575235793	nan\\
2.40940356023953	nan\\
2.55290806823952	nan\\
2.70495973046314	nan\\
2.86606761694825	nan\\
3.03677111803546	nan\\
3.21764175025074	nan\\
3.40928506974681	nan\\
3.61234269970943	nan\\
3.82749447851631	nan\\
4.05546073584083	nan\\
4.29700470432084	nan\\
4.55293507486695	nan\\
4.82410870416537	nan\\
5.11143348344017	nan\\
5.41587137807947	0.0496139022627503\\
5.7384416483024	0.0496139022627503\\
6.08022426164942	0.0496139022627503\\
6.44236350872137	0.0496139022627503\\
6.82607183427239	0.0496139022627503\\
7.23263389648354	0.0496139022627503\\
7.66341086800746	0.0496139022627503\\
8.11984499318401	0.0496139022627503\\
8.6034644166845	0.0496139022627503\\
9.11588829975082	0.0496139022627503\\
9.6588322411587	0.0496139022627503\\
10.2341140210545	0.0496139022627503\\
10.8436596868961	0.0496139022627503\\
11.4895100018731	0.0496139022627503\\
12.1738272773966	0.0496139022627503\\
12.8989026125331	0.0496139022627503\\
13.6671635646201	0.0496139022627503\\
14.4811822767453	0.0498023460490381\\
15.3436840893001	0.0498023460490381\\
16.2575566644379	0.0498023460490381\\
17.2258596539879	0.00624047999887736\\
18.2518349431904	0.00499142524435641\\
19.3389175045523	0.00499142524435641\\
20.4907468981585	0.00469242688145051\\
21.711179456945	0.00469242688145051\\
23.0043011977292	0.00469242688145051\\
24.3744415012222	0.00184755755409865\\
25.8261876068267	0.00110534116286086\\
27.3643999707467	0.000323786984395284\\
28.9942285388288	0.000189094974076702\\
30.7211299886176	0.000117776110769411\\
32.5508859983506	5.94898187149875e-05\\
34.4896226040576	4.03469814344408e-05\\
36.5438307095726	3.77633031199559e-05\\
38.7203878181256	3.00891900423123e-05\\
41.0265810582719	2.70471264734347e-05\\
43.4701315812503	2.64340708899802e-05\\
46.0592204114511	2.58637136969671e-05\\
48.8025158365443	2.58637136969671e-05\\
51.7092024289676	2.54440657352743e-05\\
54.7890117959395	2.54440657352743e-05\\
58.052255160949	2.54440657352743e-05\\
61.509857885805	2.54440657352743e-05\\
65.1733960488243	2.54440657352743e-05\\
69.0551352016233	2.54440657352743e-05\\
73.168071434272	2.54440657352743e-05\\
77.5259748862946	2.54440657352743e-05\\
82.1434358491943	2.54440657352743e-05\\
87.0359136148517	2.54440657352743e-05\\
92.2197882333433	2.54440657352743e-05\\
97.712415353465	2.54440657352743e-05\\
103.532184329566	2.54440657352743e-05\\
109.698579789238	2.54440657352743e-05\\
116.232246867985	2.54440657352743e-05\\
123.155060329283	2.54440657352743e-05\\
130.49019780144	2.54440657352743e-05\\
138.262217376466	2.54440657352743e-05\\
146.497139830729	2.54440657352743e-05\\
155.222535742705	2.54440657352743e-05\\
164.467617799466	2.54440657352743e-05\\
174.263338600965	2.54440657352743e-05\\
184.642494289554	2.54440657352743e-05\\
195.639834351706	2.54440657352743e-05\\
207.292177959537	2.54440657352743e-05\\
219.638537241655	2.54440657352743e-05\\
232.720247896041	2.54440657352743e-05\\
246.58110758226	2.54440657352743e-05\\
261.267522556333	2.54440657352743e-05\\
276.828663039207	2.54440657352743e-05\\
293.316627839005	2.54440657352743e-05\\
310.786618778201	2.54440657352743e-05\\
329.297125509715	2.54440657352743e-05\\
348.910121340677	2.54440657352743e-05\\
369.691270719503	2.54440657352743e-05\\
391.710149080926	2.54440657352743e-05\\
415.040475785048	2.54440657352743e-05\\
439.760360930272	2.54440657352743e-05\\
465.952566866468	2.54440657352743e-05\\
493.7047852839	2.54440657352743e-05\\
523.109930805626	2.54440657352743e-05\\
554.266452066311	2.54440657352743e-05\\
587.278661318948	2.54440657352743e-05\\
622.257083673023	2.54440657352743e-05\\
659.318827133355	2.54440657352743e-05\\
698.587974678525	2.54440657352743e-05\\
740.195999691564	2.54440657352743e-05\\
784.282206133768	2.54440657352743e-05\\
830.994194935339	2.54440657352743e-05\\
880.488358164346	2.54440657352743e-05\\
932.930402628469	2.54440657352743e-05\\
988.495904662559	2.54440657352743e-05\\
1047.37089795945	2.54440657352743e-05\\
1109.75249641207	2.54440657352743e-05\\
1175.84955405216	2.54440657352743e-05\\
1245.88336429501	2.54440657352743e-05\\
1320.08840083142	2.54440657352743e-05\\
1398.71310264724	2.54440657352743e-05\\
1482.02070579886	2.54440657352743e-05\\
1570.29012472938	2.54440657352743e-05\\
1663.81688607613	2.54440657352743e-05\\
1762.91411809595	2.54440657352743e-05\\
1867.91359902078	2.54440657352743e-05\\
1979.16686785356	2.54440657352743e-05\\
2097.04640132323	2.54440657352743e-05\\
2221.94686093952	2.54440657352743e-05\\
2354.28641432242	2.54440657352743e-05\\
2494.50813523032	2.54440657352743e-05\\
2643.0814869741	2.54440657352743e-05\\
2800.50389418363	2.54440657352743e-05\\
2967.30240818887	2.54440657352743e-05\\
3144.0354715915	2.54440657352743e-05\\
3331.29478793467	2.54440657352743e-05\\
3529.70730273065	2.54440657352743e-05\\
3739.93730247879	2.54440657352743e-05\\
3962.68863870148	2.54440657352743e-05\\
4198.70708444391	2.54440657352743e-05\\
};
\addlegendentry{GHKF 3};

\addplot [color=mycolor6,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	nan\\
1.27505124071301	nan\\
1.35099352119803	nan\\
1.43145893752348	nan\\
1.51671688847092	nan\\
1.60705281826164	nan\\
1.7027691722259	nan\\
1.80418640939207	nan\\
1.9116440753857	nan\\
2.02550193923067	nan\\
2.1461411978584	nan\\
2.27396575235793	nan\\
2.40940356023953	nan\\
2.55290806823952	nan\\
2.70495973046314	nan\\
2.86606761694825	nan\\
3.03677111803546	nan\\
3.21764175025074	nan\\
3.40928506974681	nan\\
3.61234269970943	nan\\
3.82749447851631	nan\\
4.05546073584083	nan\\
4.29700470432084	nan\\
4.55293507486695	nan\\
4.82410870416537	nan\\
5.11143348344017	nan\\
5.41587137807947	nan\\
5.7384416483024	nan\\
6.08022426164942	nan\\
6.44236350872137	nan\\
6.82607183427239	nan\\
7.23263389648354	nan\\
7.66341086800746	nan\\
8.11984499318401	nan\\
8.6034644166845	nan\\
9.11588829975082	nan\\
9.6588322411587	nan\\
10.2341140210545	nan\\
10.8436596868961	nan\\
11.4895100018731	nan\\
12.1738272773966	nan\\
12.8989026125331	nan\\
13.6671635646201	nan\\
14.4811822767453	nan\\
15.3436840893001	nan\\
16.2575566644379	nan\\
17.2258596539879	nan\\
18.2518349431904	nan\\
19.3389175045523	nan\\
20.4907468981585	nan\\
21.711179456945	nan\\
23.0043011977292	nan\\
24.3744415012222	nan\\
25.8261876068267	nan\\
27.3643999707467	nan\\
28.9942285388288	nan\\
30.7211299886176	nan\\
32.5508859983506	nan\\
34.4896226040576	nan\\
36.5438307095726	nan\\
38.7203878181256	nan\\
41.0265810582719	nan\\
43.4701315812503	nan\\
46.0592204114511	nan\\
48.8025158365443	nan\\
51.7092024289676	nan\\
54.7890117959395	nan\\
58.052255160949	nan\\
61.509857885805	nan\\
65.1733960488243	nan\\
69.0551352016233	0.0496139022627503\\
73.168071434272	0.0496139022627503\\
77.5259748862946	0.0496139022627503\\
82.1434358491943	0.0496139022627503\\
87.0359136148517	0.0496139022627503\\
92.2197882333433	0.0496139022627503\\
97.712415353465	0.0496139022627503\\
103.532184329566	0.0496139022627503\\
109.698579789238	0.0496139022627503\\
116.232246867985	0.0496139022627503\\
123.155060329283	0.0496139022627503\\
130.49019780144	0.0496139022627503\\
138.262217376466	0.0496139022627503\\
146.497139830729	0.0496139022627503\\
155.222535742705	0.0496139022627503\\
164.467617799466	0.0496139022627503\\
174.263338600965	0.0496139022627503\\
184.642494289554	0.0498023460490381\\
195.639834351706	0.0498023460490381\\
207.292177959537	0.0498023460490381\\
219.638537241655	0.00525770412843627\\
232.720247896041	0.00485108571924142\\
246.58110758226	0.00485108571924142\\
261.267522556333	0.00464612759743676\\
276.828663039207	0.00464612759743676\\
293.316627839005	0.00464612759743676\\
310.786618778201	0.0012566084068537\\
329.297125509715	0.00118172626655816\\
348.910121340677	0.000185414076032731\\
369.691270719503	0.000132940329708672\\
391.710149080926	4.48833778054457e-05\\
415.040475785048	4.05265111876989e-05\\
439.760360930272	2.33330941091618e-05\\
465.952566866468	2.12540984611334e-05\\
493.7047852839	1.53265127142456e-05\\
523.109930805626	1.47011002294764e-05\\
554.266452066311	1.47011002294764e-05\\
587.278661318948	1.42178402138746e-05\\
622.257083673023	1.42178402138746e-05\\
659.318827133355	1.42178402138746e-05\\
698.587974678525	1.36464793371871e-05\\
740.195999691564	1.36464793371871e-05\\
784.282206133768	1.36464793371871e-05\\
830.994194935339	1.36464793371871e-05\\
880.488358164346	1.36464793371871e-05\\
932.930402628469	1.36464793371871e-05\\
988.495904662559	1.36464793371871e-05\\
1047.37089795945	1.36464793371871e-05\\
1109.75249641207	1.36464793371871e-05\\
1175.84955405216	1.36464793371871e-05\\
1245.88336429501	1.36464793371871e-05\\
1320.08840083142	1.36464793371871e-05\\
1398.71310264724	1.36464793371871e-05\\
1482.02070579886	1.36464793371871e-05\\
1570.29012472938	1.36464793371871e-05\\
1663.81688607613	1.36464793371871e-05\\
1762.91411809595	1.36464793371871e-05\\
1867.91359902078	1.36464793371871e-05\\
1979.16686785356	1.36464793371871e-05\\
2097.04640132323	1.36464793371871e-05\\
2221.94686093952	1.36464793371871e-05\\
2354.28641432242	1.36464793371871e-05\\
2494.50813523032	1.36464793371871e-05\\
2643.0814869741	1.36464793371871e-05\\
2800.50389418363	1.36464793371871e-05\\
2967.30240818887	1.36464793371871e-05\\
3144.0354715915	1.36464793371871e-05\\
3331.29478793467	1.36464793371871e-05\\
3529.70730273065	1.36464793371871e-05\\
3739.93730247879	1.36464793371871e-05\\
3962.68863870148	1.36464793371871e-05\\
4198.70708444391	1.36464793371871e-05\\
};
\addlegendentry{GHKF 5};

\addplot [color=mycolor7,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	nan\\
1.27505124071301	nan\\
1.35099352119803	nan\\
1.43145893752348	nan\\
1.51671688847092	nan\\
1.60705281826164	nan\\
1.7027691722259	nan\\
1.80418640939207	nan\\
1.9116440753857	nan\\
2.02550193923067	nan\\
2.1461411978584	nan\\
2.27396575235793	nan\\
2.40940356023953	nan\\
2.55290806823952	nan\\
2.70495973046314	nan\\
2.86606761694825	nan\\
3.03677111803546	nan\\
3.21764175025074	nan\\
3.40928506974681	nan\\
3.61234269970943	nan\\
3.82749447851631	nan\\
4.05546073584083	nan\\
4.29700470432084	nan\\
4.55293507486695	nan\\
4.82410870416537	nan\\
5.11143348344017	nan\\
5.41587137807947	nan\\
5.7384416483024	nan\\
6.08022426164942	nan\\
6.44236350872137	nan\\
6.82607183427239	nan\\
7.23263389648354	nan\\
7.66341086800746	nan\\
8.11984499318401	nan\\
8.6034644166845	nan\\
9.11588829975082	nan\\
9.6588322411587	nan\\
10.2341140210545	nan\\
10.8436596868961	nan\\
11.4895100018731	nan\\
12.1738272773966	nan\\
12.8989026125331	nan\\
13.6671635646201	nan\\
14.4811822767453	nan\\
15.3436840893001	nan\\
16.2575566644379	nan\\
17.2258596539879	nan\\
18.2518349431904	nan\\
19.3389175045523	nan\\
20.4907468981585	nan\\
21.711179456945	nan\\
23.0043011977292	nan\\
24.3744415012222	nan\\
25.8261876068267	nan\\
27.3643999707467	nan\\
28.9942285388288	nan\\
30.7211299886176	nan\\
32.5508859983506	nan\\
34.4896226040576	nan\\
36.5438307095726	nan\\
38.7203878181256	nan\\
41.0265810582719	nan\\
43.4701315812503	nan\\
46.0592204114511	nan\\
48.8025158365443	nan\\
51.7092024289676	nan\\
54.7890117959395	nan\\
58.052255160949	nan\\
61.509857885805	nan\\
65.1733960488243	nan\\
69.0551352016233	nan\\
73.168071434272	nan\\
77.5259748862946	nan\\
82.1434358491943	nan\\
87.0359136148517	nan\\
92.2197882333433	nan\\
97.712415353465	nan\\
103.532184329566	nan\\
109.698579789238	nan\\
116.232246867985	nan\\
123.155060329283	nan\\
130.49019780144	nan\\
138.262217376466	nan\\
146.497139830729	nan\\
155.222535742705	nan\\
164.467617799466	nan\\
174.263338600965	nan\\
184.642494289554	nan\\
195.639834351706	nan\\
207.292177959537	nan\\
219.638537241655	nan\\
232.720247896041	nan\\
246.58110758226	nan\\
261.267522556333	nan\\
276.828663039207	nan\\
293.316627839005	nan\\
310.786618778201	nan\\
329.297125509715	nan\\
348.910121340677	nan\\
369.691270719503	0.0496139022627503\\
391.710149080926	0.0496139022627503\\
415.040475785048	0.0496139022627503\\
439.760360930272	0.0496139022627503\\
465.952566866468	0.0496139022627503\\
493.7047852839	0.0496139022627503\\
523.109930805626	0.0496139022627503\\
554.266452066311	0.0496139022627503\\
587.278661318948	0.0496139022627503\\
622.257083673023	0.0496139022627503\\
659.318827133355	0.0496139022627503\\
698.587974678525	0.0496139022627503\\
740.195999691564	0.0496139022627503\\
784.282206133768	0.0496139022627503\\
830.994194935339	0.0496139022627503\\
880.488358164346	0.0496139022627503\\
932.930402628469	0.0496139022627503\\
988.495904662559	0.0496139022627503\\
1047.37089795945	0.0496139022627503\\
1109.75249641207	0.0496139022627503\\
1175.84955405216	0.00526141892675546\\
1245.88336429501	0.00504300628880488\\
1320.08840083142	0.00504300628880488\\
1398.71310264724	0.00466564194723192\\
1482.02070579886	0.00459704099463288\\
1570.29012472938	0.00459704099463288\\
1663.81688607613	0.00126309348322935\\
1762.91411809595	0.000894556277050186\\
1867.91359902078	0.000190173577385325\\
1979.16686785356	0.000102513367129759\\
2097.04640132323	1.77619197354803e-05\\
2221.94686093952	5.87958522587154e-06\\
2354.28641432242	8.84333415662741e-08\\
2494.50813523032	3.25167220059652e-08\\
2643.0814869741	0\\
2800.50389418363	0\\
2967.30240818887	0\\
3144.0354715915	0\\
3331.29478793467	0\\
3529.70730273065	0\\
3739.93730247879	0\\
3962.68863870148	0\\
4198.70708444391	0\\
};
\addlegendentry{GHKF 7};

\end{axis}
\end{tikzpicture}%

==> comptime_EM.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel={Computation time (s)},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Median absolute error},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	0.0494413402989392\\
0.42475715525369	0.0494413402989392\\
0.45005576757005	0.0494413402989392\\
0.476861169771447	0.0486317221952333\\
0.505263106533568	0.00857024311678663\\
0.535356667741073	0.00407370432207181\\
0.567242606849198	0.00061996343426066\\
0.601027678207038	0.000283895520982846\\
0.636824994471859	0.00023631633824249\\
0.674754405311069	0.000214363286615397\\
0.714942898659758	0.000197115606932984\\
0.757525025877192	0.000188636130456589\\
0.802643352225718	0.000188636130456589\\
0.850448934180268	0.000188636130456589\\
0.901101825166502	0.000188636130456589\\
0.954771611420806	0.000188636130456589\\
1.01163797976621	0.000188636130456589\\
1.07189131920513	0.000188636130456589\\
1.13573335834311	0.000188636130456589\\
1.20337784077759	0.000188636130456589\\
1.27505124071301	0.000188636130456589\\
1.35099352119803	0.000188636130456589\\
1.43145893752348	0.000188636130456589\\
1.51671688847092	0.000188636130456589\\
1.60705281826164	0.000188636130456589\\
1.7027691722259	0.000188636130456589\\
1.80418640939207	0.000188636130456589\\
1.9116440753857	0.000188636130456589\\
2.02550193923067	0.000188636130456589\\
2.1461411978584	0.000188636130456589\\
2.27396575235793	0.000188636130456589\\
2.40940356023953	0.000188636130456589\\
2.55290806823952	0.000188636130456589\\
2.70495973046314	0.000188636130456589\\
2.86606761694825	0.000188636130456589\\
3.03677111803546	0.000188636130456589\\
3.21764175025074	0.000188636130456589\\
3.40928506974681	0.000188636130456589\\
3.61234269970943	0.000188636130456589\\
3.82749447851631	0.000188636130456589\\
4.05546073584083	0.000188636130456589\\
4.29700470432084	0.000188636130456589\\
4.55293507486695	0.000188636130456589\\
4.82410870416537	0.000188636130456589\\
5.11143348344017	0.000188636130456589\\
5.41587137807947	0.000188636130456589\\
5.7384416483024	0.000188636130456589\\
6.08022426164942	0.000188636130456589\\
6.44236350872137	0.000188636130456589\\
6.82607183427239	0.000188636130456589\\
7.23263389648354	0.000188636130456589\\
7.66341086800746	0.000188636130456589\\
8.11984499318401	0.000188636130456589\\
8.6034644166845	0.000188636130456589\\
9.11588829975082	0.000188636130456589\\
9.6588322411587	0.000188636130456589\\
10.2341140210545	0.000188636130456589\\
10.8436596868961	0.000188636130456589\\
11.4895100018731	0.000188636130456589\\
12.1738272773966	0.000188636130456589\\
12.8989026125331	0.000188636130456589\\
13.6671635646201	0.000188636130456589\\
14.4811822767453	0.000188636130456589\\
15.3436840893001	0.000188636130456589\\
16.2575566644379	0.000188636130456589\\
17.2258596539879	0.000188636130456589\\
18.2518349431904	0.000188636130456589\\
19.3389175045523	0.000188636130456589\\
20.4907468981585	0.000188636130456589\\
21.711179456945	0.000188636130456589\\
23.0043011977292	0.000188636130456589\\
24.3744415012222	0.000188636130456589\\
25.8261876068267	0.000188636130456589\\
27.3643999707467	0.000188636130456589\\
28.9942285388288	0.000188636130456589\\
30.7211299886176	0.000188636130456589\\
32.5508859983506	0.000188636130456589\\
34.4896226040576	0.000188636130456589\\
36.5438307095726	0.000188636130456589\\
38.7203878181256	0.000188636130456589\\
41.0265810582719	0.000188636130456589\\
43.4701315812503	0.000188636130456589\\
46.0592204114511	0.000188636130456589\\
48.8025158365443	0.000188636130456589\\
51.7092024289676	0.000188636130456589\\
54.7890117959395	0.000188636130456589\\
58.052255160949	0.000188636130456589\\
61.509857885805	0.000188636130456589\\
65.1733960488243	0.000188636130456589\\
69.0551352016233	0.000188636130456589\\
73.168071434272	0.000188636130456589\\
77.5259748862946	0.000188636130456589\\
82.1434358491943	0.000188636130456589\\
87.0359136148517	0.000188636130456589\\
92.2197882333433	0.000188636130456589\\
97.712415353465	0.000188636130456589\\
103.532184329566	0.000188636130456589\\
109.698579789238	0.000188636130456589\\
116.232246867985	0.000188636130456589\\
123.155060329283	0.000188636130456589\\
130.49019780144	0.000188636130456589\\
138.262217376466	0.000188636130456589\\
146.497139830729	0.000188636130456589\\
155.222535742705	0.000188636130456589\\
164.467617799466	0.000188636130456589\\
174.263338600965	0.000188636130456589\\
184.642494289554	0.000188636130456589\\
195.639834351706	0.000188636130456589\\
207.292177959537	0.000188636130456589\\
219.638537241655	0.000188636130456589\\
232.720247896041	0.000188636130456589\\
246.58110758226	0.000188636130456589\\
261.267522556333	0.000188636130456589\\
276.828663039207	0.000188636130456589\\
293.316627839005	0.000188636130456589\\
310.786618778201	0.000188636130456589\\
329.297125509715	0.000188636130456589\\
348.910121340677	0.000188636130456589\\
369.691270719503	0.000188636130456589\\
391.710149080926	0.000188636130456589\\
415.040475785048	0.000188636130456589\\
439.760360930272	0.000188636130456589\\
465.952566866468	0.000188636130456589\\
493.7047852839	0.000188636130456589\\
523.109930805626	0.000188636130456589\\
554.266452066311	0.000188636130456589\\
587.278661318948	0.000188636130456589\\
622.257083673023	0.000188636130456589\\
659.318827133355	0.000188636130456589\\
698.587974678525	0.000188636130456589\\
740.195999691564	0.000188636130456589\\
784.282206133768	0.000188636130456589\\
830.994194935339	0.000188636130456589\\
880.488358164346	0.000188636130456589\\
932.930402628469	0.000188636130456589\\
988.495904662559	0.000188636130456589\\
1047.37089795945	0.000188636130456589\\
1109.75249641207	0.000188636130456589\\
1175.84955405216	0.000188636130456589\\
1245.88336429501	0.000188636130456589\\
1320.08840083142	0.000188636130456589\\
1398.71310264724	0.000188636130456589\\
1482.02070579886	0.000188636130456589\\
1570.29012472938	0.000188636130456589\\
1663.81688607613	0.000188636130456589\\
1762.91411809595	0.000188636130456589\\
1867.91359902078	0.000188636130456589\\
1979.16686785356	0.000188636130456589\\
2097.04640132323	0.000188636130456589\\
2221.94686093952	0.000188636130456589\\
2354.28641432242	0.000188636130456589\\
2494.50813523032	0.000188636130456589\\
2643.0814869741	0.000188636130456589\\
2800.50389418363	0.000188636130456589\\
2967.30240818887	0.000188636130456589\\
3144.0354715915	0.000188636130456589\\
3331.29478793467	0.000188636130456589\\
3529.70730273065	0.000188636130456589\\
3739.93730247879	0.000188636130456589\\
3962.68863870148	0.000188636130456589\\
4198.70708444391	0.000188636130456589\\
4448.78283112759	0.000188636130456589\\
4713.75313411672	0.000188636130456589\\
4994.50511585514	0.000188636130456589\\
5291.97873595844	0.000188636130456589\\
5607.16993820546	0.000188636130456589\\
5941.13398496503	0.000188636130456589\\
6294.98899022189	0.000188636130456589\\
6669.91966303011	0.000188636130456589\\
7067.18127392749	0.000188636130456589\\
7488.10385759001	0.000188636130456589\\
7934.09666579749	0.000188636130456589\\
8406.65288561832	0.000188636130456589\\
8907.35463861044	0.000188636130456589\\
9437.87827777537	0.000188636130456589\\
10000	0.000188636130456589\\
};
\addlegendentry{EKF};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	0.0496139022627503\\
0.378346261713193	0.0496139022627503\\
0.400880632889846	0.0496139022627503\\
0.42475715525369	0.0496139022627503\\
0.45005576757005	0.0496139022627503\\
0.476861169771447	0.0496139022627503\\
0.505263106533568	0.0496139022627503\\
0.535356667741073	0.0496139022627503\\
0.567242606849198	0.0496139022627503\\
0.601027678207038	0.0496139022627503\\
0.636824994471859	0.0496139022627503\\
0.674754405311069	0.0496139022627503\\
0.714942898659758	0.0496139022627503\\
0.757525025877192	0.0496139022627503\\
0.802643352225718	0.0496139022627503\\
0.850448934180268	0.0496139022627503\\
0.901101825166502	0.0496139022627503\\
0.954771611420806	0.0496139022627503\\
1.01163797976621	0.00524856600574808\\
1.07189131920513	0.00510271874897571\\
1.13573335834311	0.00497707241419045\\
1.20337784077759	0.0046353499400534\\
1.27505124071301	0.0046353499400534\\
1.35099352119803	0.00268700096262566\\
1.43145893752348	0.00201213343076704\\
1.51671688847092	0.000622499780216314\\
1.60705281826164	0.000409816961576121\\
1.7027691722259	0.000192628632495119\\
1.80418640939207	0.000188028426294999\\
1.9116440753857	0.000127660378543431\\
2.02550193923067	0.000118613313489484\\
2.1461411978584	0.000103591463817724\\
2.27396575235793	0.000113734268513126\\
2.40940356023953	0.000113734268513126\\
2.55290806823952	0.000113734268513126\\
2.70495973046314	0.000113734268513126\\
2.86606761694825	0.000113734268513126\\
3.03677111803546	0.000113734268513126\\
3.21764175025074	0.000113734268513126\\
3.40928506974681	0.000113734268513126\\
3.61234269970943	0.000113734268513126\\
3.82749447851631	0.000113734268513126\\
4.05546073584083	0.000113734268513126\\
4.29700470432084	0.000113734268513126\\
4.55293507486695	0.000113734268513126\\
4.82410870416537	0.000113734268513126\\
5.11143348344017	0.000113734268513126\\
5.41587137807947	0.000113734268513126\\
5.7384416483024	0.000113734268513126\\
6.08022426164942	0.000113734268513126\\
6.44236350872137	0.000113734268513126\\
6.82607183427239	0.000113734268513126\\
7.23263389648354	0.000113734268513126\\
7.66341086800746	0.000113734268513126\\
8.11984499318401	0.000113734268513126\\
8.6034644166845	0.000113734268513126\\
9.11588829975082	0.000113734268513126\\
9.6588322411587	0.000113734268513126\\
10.2341140210545	0.000113734268513126\\
10.8436596868961	0.000113734268513126\\
11.4895100018731	0.000113734268513126\\
12.1738272773966	0.000113734268513126\\
12.8989026125331	0.000113734268513126\\
13.6671635646201	0.000113734268513126\\
14.4811822767453	0.000113734268513126\\
15.3436840893001	0.000113734268513126\\
16.2575566644379	0.000113734268513126\\
17.2258596539879	0.000113734268513126\\
18.2518349431904	0.000113734268513126\\
19.3389175045523	0.000113734268513126\\
20.4907468981585	0.000113734268513126\\
21.711179456945	0.000113734268513126\\
23.0043011977292	0.000113734268513126\\
24.3744415012222	0.000113734268513126\\
25.8261876068267	0.000113734268513126\\
27.3643999707467	0.000113734268513126\\
28.9942285388288	0.000113734268513126\\
30.7211299886176	0.000113734268513126\\
32.5508859983506	0.000113734268513126\\
34.4896226040576	0.000113734268513126\\
36.5438307095726	0.000113734268513126\\
38.7203878181256	0.000113734268513126\\
41.0265810582719	0.000113734268513126\\
43.4701315812503	0.000113734268513126\\
46.0592204114511	0.000113734268513126\\
48.8025158365443	0.000113734268513126\\
51.7092024289676	0.000113734268513126\\
54.7890117959395	0.000113734268513126\\
58.052255160949	0.000113734268513126\\
61.509857885805	0.000113734268513126\\
65.1733960488243	0.000113734268513126\\
69.0551352016233	0.000113734268513126\\
73.168071434272	0.000113734268513126\\
77.5259748862946	0.000113734268513126\\
82.1434358491943	0.000113734268513126\\
87.0359136148517	0.000113734268513126\\
92.2197882333433	0.000113734268513126\\
97.712415353465	0.000113734268513126\\
103.532184329566	0.000113734268513126\\
109.698579789238	0.000113734268513126\\
116.232246867985	0.000113734268513126\\
123.155060329283	0.000113734268513126\\
130.49019780144	0.000113734268513126\\
138.262217376466	0.000113734268513126\\
146.497139830729	0.000113734268513126\\
155.222535742705	0.000113734268513126\\
164.467617799466	0.000113734268513126\\
174.263338600965	0.000113734268513126\\
184.642494289554	0.000113734268513126\\
195.639834351706	0.000113734268513126\\
207.292177959537	0.000113734268513126\\
219.638537241655	0.000113734268513126\\
232.720247896041	0.000113734268513126\\
246.58110758226	0.000113734268513126\\
261.267522556333	0.000113734268513126\\
276.828663039207	0.000113734268513126\\
293.316627839005	0.000113734268513126\\
310.786618778201	0.000113734268513126\\
329.297125509715	0.000113734268513126\\
348.910121340677	0.000113734268513126\\
369.691270719503	0.000113734268513126\\
391.710149080926	0.000113734268513126\\
415.040475785048	0.000113734268513126\\
439.760360930272	0.000113734268513126\\
465.952566866468	0.000113734268513126\\
493.7047852839	0.000113734268513126\\
523.109930805626	0.000113734268513126\\
554.266452066311	0.000113734268513126\\
587.278661318948	0.000113734268513126\\
622.257083673023	0.000113734268513126\\
659.318827133355	0.000113734268513126\\
698.587974678525	0.000113734268513126\\
740.195999691564	0.000113734268513126\\
784.282206133768	0.000113734268513126\\
830.994194935339	0.000113734268513126\\
880.488358164346	0.000113734268513126\\
932.930402628469	0.000113734268513126\\
988.495904662559	0.000113734268513126\\
1047.37089795945	0.000113734268513126\\
1109.75249641207	0.000113734268513126\\
1175.84955405216	0.000113734268513126\\
1245.88336429501	0.000113734268513126\\
1320.08840083142	0.000113734268513126\\
1398.71310264724	0.000113734268513126\\
1482.02070579886	0.000113734268513126\\
1570.29012472938	0.000113734268513126\\
1663.81688607613	0.000113734268513126\\
1762.91411809595	0.000113734268513126\\
1867.91359902078	0.000113734268513126\\
1979.16686785356	0.000113734268513126\\
2097.04640132323	0.000113734268513126\\
2221.94686093952	0.000113734268513126\\
2354.28641432242	0.000113734268513126\\
2494.50813523032	0.000113734268513126\\
2643.0814869741	0.000113734268513126\\
2800.50389418363	0.000113734268513126\\
2967.30240818887	0.000113734268513126\\
3144.0354715915	0.000113734268513126\\
3331.29478793467	0.000113734268513126\\
3529.70730273065	0.000113734268513126\\
3739.93730247879	0.000113734268513126\\
3962.68863870148	0.000113734268513126\\
4198.70708444391	0.000113734268513126\\
4448.78283112759	0.000113734268513126\\
4713.75313411672	0.000113734268513126\\
4994.50511585514	0.000113734268513126\\
5291.97873595844	0.000113734268513126\\
5607.16993820546	0.000113734268513126\\
5941.13398496503	0.000113734268513126\\
6294.98899022189	0.000113734268513126\\
6669.91966303011	0.000113734268513126\\
7067.18127392749	0.000113734268513126\\
7488.10385759001	0.000113734268513126\\
7934.09666579749	0.000113734268513126\\
8406.65288561832	0.000113734268513126\\
8907.35463861044	0.000113734268513126\\
9437.87827777537	0.000113734268513126\\
10000	0.000113734268513126\\
};
\addlegendentry{UKF 3};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	0.0496139022627503\\
1.27505124071301	0.0496139022627503\\
1.35099352119803	0.0496139022627503\\
1.43145893752348	0.0496139022627503\\
1.51671688847092	0.0496139022627503\\
1.60705281826164	0.0496139022627503\\
1.7027691722259	0.0496139022627503\\
1.80418640939207	0.0496139022627503\\
1.9116440753857	0.0496139022627503\\
2.02550193923067	0.0496139022627503\\
2.1461411978584	0.0496139022627503\\
2.27396575235793	0.0496139022627503\\
2.40940356023953	0.0496139022627503\\
2.55290806823952	0.0496139022627503\\
2.70495973046314	0.0496139022627503\\
2.86606761694825	0.0496139022627503\\
3.03677111803546	0.0496139022627503\\
3.21764175025074	0.0498023460490381\\
3.40928506974681	0.0498023460490381\\
3.61234269970943	0.0494413402989392\\
3.82749447851631	0.00525037350651507\\
4.05546073584083	0.00499142525159462\\
4.29700470432084	0.00499142525159462\\
4.55293507486695	0.00469242688165751\\
4.82410870416537	0.00469242688165751\\
5.11143348344017	0.00442395325094389\\
5.41587137807947	0.00153566763159316\\
5.7384416483024	0.00110534116204546\\
6.08022426164942	0.000238092422664413\\
6.44236350872137	0.000189094969348772\\
6.82607183427239	8.21168953450378e-05\\
7.23263389648354	5.94898304706604e-05\\
7.66341086800746	4.03469891547999e-05\\
8.11984499318401	3.28545281548555e-05\\
8.6034644166845	2.85539976376988e-05\\
9.11588829975082	2.70471293121605e-05\\
9.6588322411587	2.5863713342799e-05\\
10.2341140210545	2.5863713342799e-05\\
10.8436596868961	2.5863713342799e-05\\
11.4895100018731	2.54440617323687e-05\\
12.1738272773966	2.54440617323687e-05\\
12.8989026125331	2.54440617323687e-05\\
13.6671635646201	2.54440617323687e-05\\
14.4811822767453	2.54440617323687e-05\\
15.3436840893001	2.54440617323687e-05\\
16.2575566644379	2.54440617323687e-05\\
17.2258596539879	2.54440617323687e-05\\
18.2518349431904	2.54440617323687e-05\\
19.3389175045523	2.54440617323687e-05\\
20.4907468981585	2.54440617323687e-05\\
21.711179456945	2.54440617323687e-05\\
23.0043011977292	2.54440617323687e-05\\
24.3744415012222	2.54440617323687e-05\\
25.8261876068267	2.54440617323687e-05\\
27.3643999707467	2.54440617323687e-05\\
28.9942285388288	2.54440617323687e-05\\
30.7211299886176	2.54440617323687e-05\\
32.5508859983506	2.54440617323687e-05\\
34.4896226040576	2.54440617323687e-05\\
36.5438307095726	2.54440617323687e-05\\
38.7203878181256	2.54440617323687e-05\\
41.0265810582719	2.54440617323687e-05\\
43.4701315812503	2.54440617323687e-05\\
46.0592204114511	2.54440617323687e-05\\
48.8025158365443	2.54440617323687e-05\\
51.7092024289676	2.54440617323687e-05\\
54.7890117959395	2.54440617323687e-05\\
58.052255160949	2.54440617323687e-05\\
61.509857885805	2.54440617323687e-05\\
65.1733960488243	2.54440617323687e-05\\
69.0551352016233	2.54440617323687e-05\\
73.168071434272	2.54440617323687e-05\\
77.5259748862946	2.54440617323687e-05\\
82.1434358491943	2.54440617323687e-05\\
87.0359136148517	2.54440617323687e-05\\
92.2197882333433	2.54440617323687e-05\\
97.712415353465	2.54440617323687e-05\\
103.532184329566	2.54440617323687e-05\\
109.698579789238	2.54440617323687e-05\\
116.232246867985	2.54440617323687e-05\\
123.155060329283	2.54440617323687e-05\\
130.49019780144	2.54440617323687e-05\\
138.262217376466	2.54440617323687e-05\\
146.497139830729	2.54440617323687e-05\\
155.222535742705	2.54440617323687e-05\\
164.467617799466	2.54440617323687e-05\\
174.263338600965	2.54440617323687e-05\\
184.642494289554	2.54440617323687e-05\\
195.639834351706	2.54440617323687e-05\\
207.292177959537	2.54440617323687e-05\\
219.638537241655	2.54440617323687e-05\\
232.720247896041	2.54440617323687e-05\\
246.58110758226	2.54440617323687e-05\\
261.267522556333	2.54440617323687e-05\\
276.828663039207	2.54440617323687e-05\\
293.316627839005	2.54440617323687e-05\\
310.786618778201	2.54440617323687e-05\\
329.297125509715	2.54440617323687e-05\\
348.910121340677	2.54440617323687e-05\\
369.691270719503	2.54440617323687e-05\\
391.710149080926	2.54440617323687e-05\\
415.040475785048	2.54440617323687e-05\\
439.760360930272	2.54440617323687e-05\\
465.952566866468	2.54440617323687e-05\\
493.7047852839	2.54440617323687e-05\\
523.109930805626	2.54440617323687e-05\\
554.266452066311	2.54440617323687e-05\\
587.278661318948	2.54440617323687e-05\\
622.257083673023	2.54440617323687e-05\\
659.318827133355	2.54440617323687e-05\\
698.587974678525	2.54440617323687e-05\\
740.195999691564	2.54440617323687e-05\\
784.282206133768	2.54440617323687e-05\\
830.994194935339	2.54440617323687e-05\\
880.488358164346	2.54440617323687e-05\\
932.930402628469	2.54440617323687e-05\\
988.495904662559	2.54440617323687e-05\\
1047.37089795945	2.54440617323687e-05\\
1109.75249641207	2.54440617323687e-05\\
1175.84955405216	2.54440617323687e-05\\
1245.88336429501	2.54440617323687e-05\\
1320.08840083142	2.54440617323687e-05\\
1398.71310264724	2.54440617323687e-05\\
1482.02070579886	2.54440617323687e-05\\
1570.29012472938	2.54440617323687e-05\\
1663.81688607613	2.54440617323687e-05\\
1762.91411809595	2.54440617323687e-05\\
1867.91359902078	2.54440617323687e-05\\
1979.16686785356	2.54440617323687e-05\\
2097.04640132323	2.54440617323687e-05\\
2221.94686093952	2.54440617323687e-05\\
2354.28641432242	2.54440617323687e-05\\
2494.50813523032	2.54440617323687e-05\\
2643.0814869741	2.54440617323687e-05\\
2800.50389418363	2.54440617323687e-05\\
2967.30240818887	2.54440617323687e-05\\
3144.0354715915	2.54440617323687e-05\\
3331.29478793467	2.54440617323687e-05\\
3529.70730273065	2.54440617323687e-05\\
3739.93730247879	2.54440617323687e-05\\
3962.68863870148	2.54440617323687e-05\\
4198.70708444391	2.54440617323687e-05\\
4448.78283112759	2.54440617323687e-05\\
4713.75313411672	2.54440617323687e-05\\
4994.50511585514	2.54440617323687e-05\\
5291.97873595844	2.54440617323687e-05\\
5607.16993820546	2.54440617323687e-05\\
5941.13398496503	2.54440617323687e-05\\
6294.98899022189	2.54440617323687e-05\\
6669.91966303011	2.54440617323687e-05\\
7067.18127392749	2.54440617323687e-05\\
7488.10385759001	2.54440617323687e-05\\
7934.09666579749	2.54440617323687e-05\\
8406.65288561832	2.54440617323687e-05\\
8907.35463861044	2.54440617323687e-05\\
9437.87827777537	2.54440617323687e-05\\
10000	2.54440617323687e-05\\
};
\addlegendentry{UKF 5};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	nan\\
1.27505124071301	nan\\
1.35099352119803	nan\\
1.43145893752348	nan\\
1.51671688847092	nan\\
1.60705281826164	nan\\
1.7027691722259	nan\\
1.80418640939207	nan\\
1.9116440753857	nan\\
2.02550193923067	nan\\
2.1461411978584	nan\\
2.27396575235793	nan\\
2.40940356023953	nan\\
2.55290806823952	nan\\
2.70495973046314	nan\\
2.86606761694825	nan\\
3.03677111803546	nan\\
3.21764175025074	nan\\
3.40928506974681	nan\\
3.61234269970943	nan\\
3.82749447851631	nan\\
4.05546073584083	0.0496139022627503\\
4.29700470432084	0.0496139022627503\\
4.55293507486695	0.0496139022627503\\
4.82410870416537	0.0496139022627503\\
5.11143348344017	0.0496139022627503\\
5.41587137807947	0.0496139022627503\\
5.7384416483024	0.0496139022627503\\
6.08022426164942	0.0496139022627503\\
6.44236350872137	0.0496139022627503\\
6.82607183427239	0.0496139022627503\\
7.23263389648354	0.0496139022627503\\
7.66341086800746	0.0496139022627503\\
8.11984499318401	0.0496139022627503\\
8.6034644166845	0.0496139022627503\\
9.11588829975082	0.0496139022627503\\
9.6588322411587	0.0496139022627503\\
10.2341140210545	0.0496139022627503\\
10.8436596868961	0.0496139022627503\\
11.4895100018731	0.0496139022627503\\
12.1738272773966	0.0496139022627503\\
12.8989026125331	0.00582529353347939\\
13.6671635646201	0.00500760079323781\\
14.4811822767453	0.00500760079323781\\
15.3436840893001	0.00470499596207696\\
16.2575566644379	0.0046414508996753\\
17.2258596539879	0.0046414508996753\\
18.2518349431904	0.00224554988841565\\
19.3389175045523	0.00113341007475981\\
20.4907468981585	0.000233865479238961\\
21.711179456945	0.000214548877250871\\
23.0043011977292	9.37889065591793e-05\\
24.3744415012222	6.38413523795407e-05\\
25.8261876068267	5.0820665710577e-05\\
27.3643999707467	4.67314993739566e-05\\
28.9942285388288	4.24379258944334e-05\\
30.7211299886176	4.24379258944334e-05\\
32.5508859983506	4.24379258944334e-05\\
34.4896226040576	4.24379258944334e-05\\
36.5438307095726	4.24379258944334e-05\\
38.7203878181256	4.24379258944334e-05\\
41.0265810582719	4.0840338721284e-05\\
43.4701315812503	4.0840338721284e-05\\
46.0592204114511	4.0840338721284e-05\\
48.8025158365443	4.0840338721284e-05\\
51.7092024289676	4.0840338721284e-05\\
54.7890117959395	4.0840338721284e-05\\
58.052255160949	4.0840338721284e-05\\
61.509857885805	4.0840338721284e-05\\
65.1733960488243	4.0840338721284e-05\\
69.0551352016233	4.0840338721284e-05\\
73.168071434272	4.0840338721284e-05\\
77.5259748862946	4.0840338721284e-05\\
82.1434358491943	4.0840338721284e-05\\
87.0359136148517	4.0840338721284e-05\\
92.2197882333433	4.0840338721284e-05\\
97.712415353465	4.0840338721284e-05\\
103.532184329566	4.0840338721284e-05\\
109.698579789238	4.0840338721284e-05\\
116.232246867985	4.0840338721284e-05\\
123.155060329283	4.0840338721284e-05\\
130.49019780144	4.0840338721284e-05\\
138.262217376466	4.0840338721284e-05\\
146.497139830729	4.0840338721284e-05\\
155.222535742705	4.0840338721284e-05\\
164.467617799466	4.0840338721284e-05\\
174.263338600965	4.0840338721284e-05\\
184.642494289554	4.0840338721284e-05\\
195.639834351706	4.0840338721284e-05\\
207.292177959537	4.0840338721284e-05\\
219.638537241655	4.0840338721284e-05\\
232.720247896041	4.0840338721284e-05\\
246.58110758226	4.0840338721284e-05\\
261.267522556333	4.0840338721284e-05\\
276.828663039207	4.0840338721284e-05\\
293.316627839005	4.0840338721284e-05\\
310.786618778201	4.0840338721284e-05\\
329.297125509715	4.0840338721284e-05\\
348.910121340677	4.0840338721284e-05\\
369.691270719503	4.0840338721284e-05\\
391.710149080926	4.0840338721284e-05\\
415.040475785048	4.0840338721284e-05\\
439.760360930272	4.0840338721284e-05\\
465.952566866468	4.0840338721284e-05\\
493.7047852839	4.0840338721284e-05\\
523.109930805626	4.0840338721284e-05\\
554.266452066311	4.0840338721284e-05\\
587.278661318948	4.0840338721284e-05\\
622.257083673023	4.0840338721284e-05\\
659.318827133355	4.0840338721284e-05\\
698.587974678525	4.0840338721284e-05\\
740.195999691564	4.0840338721284e-05\\
784.282206133768	4.0840338721284e-05\\
830.994194935339	4.0840338721284e-05\\
880.488358164346	4.0840338721284e-05\\
932.930402628469	4.0840338721284e-05\\
988.495904662559	4.0840338721284e-05\\
1047.37089795945	4.0840338721284e-05\\
1109.75249641207	4.0840338721284e-05\\
1175.84955405216	4.0840338721284e-05\\
1245.88336429501	4.0840338721284e-05\\
1320.08840083142	4.0840338721284e-05\\
1398.71310264724	4.0840338721284e-05\\
1482.02070579886	4.0840338721284e-05\\
1570.29012472938	4.0840338721284e-05\\
1663.81688607613	4.0840338721284e-05\\
1762.91411809595	4.0840338721284e-05\\
1867.91359902078	4.0840338721284e-05\\
1979.16686785356	4.0840338721284e-05\\
2097.04640132323	4.0840338721284e-05\\
2221.94686093952	4.0840338721284e-05\\
2354.28641432242	4.0840338721284e-05\\
2494.50813523032	4.0840338721284e-05\\
2643.0814869741	4.0840338721284e-05\\
2800.50389418363	4.0840338721284e-05\\
2967.30240818887	4.0840338721284e-05\\
3144.0354715915	4.0840338721284e-05\\
3331.29478793467	4.0840338721284e-05\\
3529.70730273065	4.0840338721284e-05\\
3739.93730247879	4.0840338721284e-05\\
3962.68863870148	4.0840338721284e-05\\
4198.70708444391	4.0840338721284e-05\\
4448.78283112759	4.0840338721284e-05\\
4713.75313411672	4.0840338721284e-05\\
4994.50511585514	4.0840338721284e-05\\
5291.97873595844	4.0840338721284e-05\\
5607.16993820546	4.0840338721284e-05\\
5941.13398496503	4.0840338721284e-05\\
6294.98899022189	4.0840338721284e-05\\
6669.91966303011	4.0840338721284e-05\\
7067.18127392749	4.0840338721284e-05\\
7488.10385759001	4.0840338721284e-05\\
7934.09666579749	4.0840338721284e-05\\
8406.65288561832	4.0840338721284e-05\\
8907.35463861044	4.0840338721284e-05\\
9437.87827777537	4.0840338721284e-05\\
10000	4.0840338721284e-05\\
};
\addlegendentry{UKF 7};

\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	0.0496139022627503\\
0.802643352225718	0.0496139022627503\\
0.850448934180268	0.0496139022627503\\
0.901101825166502	0.0496139022627503\\
0.954771611420806	0.00295512728542582\\
1.01163797976621	0.00264395523536087\\
1.07189131920513	0.00264395523536087\\
1.13573335834311	0.00264395523536087\\
1.20337784077759	0.00264395523536087\\
1.27505124071301	0.00264395523536087\\
1.35099352119803	0.000389772891277413\\
1.43145893752348	0.000234419180463345\\
1.51671688847092	0.000234419180463345\\
1.60705281826164	0.000234419180463345\\
1.7027691722259	0.000234419180463345\\
1.80418640939207	0.000180996093023997\\
1.9116440753857	0.000168922904164547\\
2.02550193923067	0.000164453914834793\\
2.1461411978584	0.00016746940905224\\
2.27396575235793	0.000165740556957866\\
2.40940356023953	0.000165740556957866\\
2.55290806823952	0.000169298736582384\\
2.70495973046314	0.000165271522127069\\
2.86606761694825	0.000165271522127069\\
3.03677111803546	0.000165244741356468\\
3.21764175025074	0.000165243782875756\\
3.40928506974681	0.000165242147958027\\
3.61234269970943	0.000165242117694118\\
3.82749447851631	0.000165242017884933\\
4.05546073584083	0.000165242016929378\\
4.29700470432084	0.000165242010836234\\
4.55293507486695	0.000165242010806064\\
4.82410870416537	0.000165242010433168\\
5.11143348344017	0.000165242010410446\\
5.41587137807947	0.000165242010410419\\
5.7384416483024	0.000165242010408944\\
6.08022426164942	0.000165242010408819\\
6.44236350872137	0.000165242010408836\\
6.82607183427239	0.000165242010408798\\
7.23263389648354	0.000165242010408798\\
7.66341086800746	0.000165242010408816\\
8.11984499318401	0.000165242010408816\\
8.6034644166845	0.000165242010408795\\
9.11588829975082	0.000165242010408795\\
9.6588322411587	0.000165242010408812\\
10.2341140210545	0.000165242010408819\\
10.8436596868961	0.000165242010408791\\
11.4895100018731	0.000165242010408836\\
12.1738272773966	0.000165242010408798\\
12.8989026125331	0.000165242010408816\\
13.6671635646201	0.000165242010408795\\
14.4811822767453	0.000165242010408798\\
15.3436840893001	0.000165242010408798\\
16.2575566644379	0.000165242010408798\\
17.2258596539879	0.000165242010408798\\
18.2518349431904	0.000165242010408798\\
19.3389175045523	0.000165242010408798\\
20.4907468981585	0.000165242010408798\\
21.711179456945	0.000165242010408798\\
23.0043011977292	0.000165242010408798\\
24.3744415012222	0.000165242010408798\\
25.8261876068267	0.000165242010408798\\
27.3643999707467	0.000165242010408798\\
28.9942285388288	0.000165242010408798\\
30.7211299886176	0.000165242010408798\\
32.5508859983506	0.000165242010408798\\
34.4896226040576	0.000165242010408798\\
36.5438307095726	0.000165242010408798\\
38.7203878181256	0.000165242010408798\\
41.0265810582719	0.000165242010408798\\
43.4701315812503	0.000165242010408798\\
46.0592204114511	0.000165242010408798\\
48.8025158365443	0.000165242010408798\\
51.7092024289676	0.000165242010408798\\
54.7890117959395	0.000165242010408798\\
58.052255160949	0.000165242010408798\\
61.509857885805	0.000165242010408798\\
65.1733960488243	0.000165242010408798\\
69.0551352016233	0.000165242010408798\\
73.168071434272	0.000165242010408798\\
77.5259748862946	0.000165242010408798\\
82.1434358491943	0.000165242010408798\\
87.0359136148517	0.000165242010408798\\
92.2197882333433	0.000165242010408798\\
97.712415353465	0.000165242010408798\\
103.532184329566	0.000165242010408798\\
109.698579789238	0.000165242010408798\\
116.232246867985	0.000165242010408798\\
123.155060329283	0.000165242010408798\\
130.49019780144	0.000165242010408798\\
138.262217376466	0.000165242010408798\\
146.497139830729	0.000165242010408798\\
155.222535742705	0.000165242010408798\\
164.467617799466	0.000165242010408798\\
174.263338600965	0.000165242010408798\\
184.642494289554	0.000165242010408798\\
195.639834351706	0.000165242010408798\\
207.292177959537	0.000165242010408798\\
219.638537241655	0.000165242010408798\\
232.720247896041	0.000165242010408798\\
246.58110758226	0.000165242010408798\\
261.267522556333	0.000165242010408798\\
276.828663039207	0.000165242010408798\\
293.316627839005	0.000165242010408798\\
310.786618778201	0.000165242010408798\\
329.297125509715	0.000165242010408798\\
348.910121340677	0.000165242010408798\\
369.691270719503	0.000165242010408798\\
391.710149080926	0.000165242010408798\\
415.040475785048	0.000165242010408798\\
439.760360930272	0.000165242010408798\\
465.952566866468	0.000165242010408798\\
493.7047852839	0.000165242010408798\\
523.109930805626	0.000165242010408798\\
554.266452066311	0.000165242010408798\\
587.278661318948	0.000165242010408798\\
622.257083673023	0.000165242010408798\\
659.318827133355	0.000165242010408798\\
698.587974678525	0.000165242010408798\\
740.195999691564	0.000165242010408798\\
784.282206133768	0.000165242010408798\\
830.994194935339	0.000165242010408798\\
880.488358164346	0.000165242010408798\\
932.930402628469	0.000165242010408798\\
988.495904662559	0.000165242010408798\\
1047.37089795945	0.000165242010408798\\
1109.75249641207	0.000165242010408798\\
1175.84955405216	0.000165242010408798\\
1245.88336429501	0.000165242010408798\\
1320.08840083142	0.000165242010408798\\
1398.71310264724	0.000165242010408798\\
1482.02070579886	0.000165242010408798\\
1570.29012472938	0.000165242010408798\\
1663.81688607613	0.000165242010408798\\
1762.91411809595	0.000165242010408798\\
1867.91359902078	0.000165242010408798\\
1979.16686785356	0.000165242010408798\\
2097.04640132323	0.000165242010408798\\
2221.94686093952	0.000165242010408798\\
2354.28641432242	0.000165242010408798\\
2494.50813523032	0.000165242010408798\\
2643.0814869741	0.000165242010408798\\
2800.50389418363	0.000165242010408798\\
2967.30240818887	0.000165242010408798\\
3144.0354715915	0.000165242010408798\\
3331.29478793467	0.000165242010408798\\
3529.70730273065	0.000165242010408798\\
3739.93730247879	0.000165242010408798\\
3962.68863870148	0.000165242010408798\\
4198.70708444391	0.000165242010408798\\
4448.78283112759	0.000165242010408798\\
4713.75313411672	0.000165242010408798\\
4994.50511585514	0.000165242010408798\\
5291.97873595844	0.000165242010408798\\
5607.16993820546	0.000165242010408798\\
5941.13398496503	0.000165242010408798\\
6294.98899022189	0.000165242010408798\\
6669.91966303011	0.000165242010408798\\
7067.18127392749	0.000165242010408798\\
7488.10385759001	0.000165242010408798\\
7934.09666579749	0.000165242010408798\\
8406.65288561832	0.000165242010408798\\
8907.35463861044	0.000165242010408798\\
9437.87827777537	0.000165242010408798\\
10000	0.000165242010408798\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	nan\\
1.27505124071301	nan\\
1.35099352119803	nan\\
1.43145893752348	nan\\
1.51671688847092	nan\\
1.60705281826164	nan\\
1.7027691722259	nan\\
1.80418640939207	nan\\
1.9116440753857	nan\\
2.02550193923067	nan\\
2.1461411978584	nan\\
2.27396575235793	nan\\
2.40940356023953	nan\\
2.55290806823952	nan\\
2.70495973046314	nan\\
2.86606761694825	nan\\
3.03677111803546	nan\\
3.21764175025074	nan\\
3.40928506974681	nan\\
3.61234269970943	nan\\
3.82749447851631	nan\\
4.05546073584083	nan\\
4.29700470432084	nan\\
4.55293507486695	nan\\
4.82410870416537	nan\\
5.11143348344017	0.0496139022627503\\
5.41587137807947	0.0496139022627503\\
5.7384416483024	0.0496139022627503\\
6.08022426164942	0.0496139022627503\\
6.44236350872137	0.002809394067325\\
6.82607183427239	0.00261647765218237\\
7.23263389648354	0.00261647765218237\\
7.66341086800746	0.00261647765218237\\
8.11984499318401	0.00261647765218237\\
8.6034644166845	0.00261647765218237\\
9.11588829975082	0.00261647765218237\\
9.6588322411587	0.00028495140572975\\
10.2341140210545	0.000253547011752023\\
10.8436596868961	0.000253547011752023\\
11.4895100018731	0.000253547011752023\\
12.1738272773966	0.000253547011752023\\
12.8989026125331	0.000165974540818209\\
13.6671635646201	0.000162477626243787\\
14.4811822767453	0.00015412729233328\\
15.3436840893001	0.00015412729233328\\
16.2575566644379	0.000154938805244559\\
17.2258596539879	0.000154938805244559\\
18.2518349431904	0.000154938805244559\\
19.3389175045523	0.000157181382578673\\
20.4907468981585	0.00015510307000452\\
21.711179456945	0.000155110450299468\\
23.0043011977292	0.000155110218981406\\
24.3744415012222	0.000155110218981406\\
25.8261876068267	0.000155110527183228\\
27.3643999707467	0.000155110527183228\\
28.9942285388288	0.000155110540398601\\
30.7211299886176	0.000152456947987902\\
32.5508859983506	0.000152456948841431\\
34.4896226040576	0.000152456948876892\\
36.5438307095726	0.000155110540987585\\
38.7203878181256	0.000155110540988185\\
41.0265810582719	0.000155110540988618\\
43.4701315812503	0.000155110540988428\\
46.0592204114511	0.000155110540988289\\
48.8025158365443	0.000155110540988587\\
51.7092024289676	0.00015511054098824\\
54.7890117959395	0.000155110540988681\\
58.052255160949	0.00015511054098824\\
61.509857885805	0.000155110540988306\\
65.1733960488243	0.000155110540988337\\
69.0551352016233	0.000155110540988504\\
73.168071434272	0.000155110540988317\\
77.5259748862946	0.00015511054098833\\
82.1434358491943	0.000155110540988462\\
87.0359136148517	0.000155110540988365\\
92.2197882333433	0.000155110540988348\\
97.712415353465	0.000155110540988171\\
103.532184329566	0.000155110540988403\\
109.698579789238	0.000155110540988403\\
116.232246867985	0.000155110540988403\\
123.155060329283	0.000155110540988403\\
130.49019780144	0.000155110540988403\\
138.262217376466	0.000155110540988403\\
146.497139830729	0.000155110540988403\\
155.222535742705	0.000155110540988403\\
164.467617799466	0.000155110540988403\\
174.263338600965	0.000155110540988403\\
184.642494289554	0.000155110540988403\\
195.639834351706	0.000155110540988403\\
207.292177959537	0.000155110540988403\\
219.638537241655	0.000155110540988403\\
232.720247896041	0.000155110540988403\\
246.58110758226	0.000155110540988403\\
261.267522556333	0.000155110540988403\\
276.828663039207	0.000155110540988403\\
293.316627839005	0.000155110540988403\\
310.786618778201	0.000155110540988403\\
329.297125509715	0.000155110540988403\\
348.910121340677	0.000155110540988403\\
369.691270719503	0.000155110540988403\\
391.710149080926	0.000155110540988403\\
415.040475785048	0.000155110540988403\\
439.760360930272	0.000155110540988403\\
465.952566866468	0.000155110540988403\\
493.7047852839	0.000155110540988403\\
523.109930805626	0.000155110540988403\\
554.266452066311	0.000155110540988403\\
587.278661318948	0.000155110540988403\\
622.257083673023	0.000155110540988403\\
659.318827133355	0.000155110540988403\\
698.587974678525	0.000155110540988403\\
740.195999691564	0.000155110540988403\\
784.282206133768	0.000155110540988403\\
830.994194935339	0.000155110540988403\\
880.488358164346	0.000155110540988403\\
932.930402628469	0.000155110540988403\\
988.495904662559	0.000155110540988403\\
1047.37089795945	0.000155110540988403\\
1109.75249641207	0.000155110540988403\\
1175.84955405216	0.000155110540988403\\
1245.88336429501	0.000155110540988403\\
1320.08840083142	0.000155110540988403\\
1398.71310264724	0.000155110540988403\\
1482.02070579886	0.000155110540988403\\
1570.29012472938	0.000155110540988403\\
1663.81688607613	0.000155110540988403\\
1762.91411809595	0.000155110540988403\\
1867.91359902078	0.000155110540988403\\
1979.16686785356	0.000155110540988403\\
2097.04640132323	0.000155110540988403\\
2221.94686093952	0.000155110540988403\\
2354.28641432242	0.000155110540988403\\
2494.50813523032	0.000155110540988403\\
2643.0814869741	0.000155110540988403\\
2800.50389418363	0.000155110540988403\\
2967.30240818887	0.000155110540988403\\
3144.0354715915	0.000155110540988403\\
3331.29478793467	0.000155110540988403\\
3529.70730273065	0.000155110540988403\\
3739.93730247879	0.000155110540988403\\
3962.68863870148	0.000155110540988403\\
4198.70708444391	0.000155110540988403\\
4448.78283112759	0.000155110540988403\\
4713.75313411672	0.000155110540988403\\
4994.50511585514	0.000155110540988403\\
5291.97873595844	0.000155110540988403\\
5607.16993820546	0.000155110540988403\\
5941.13398496503	0.000155110540988403\\
6294.98899022189	0.000155110540988403\\
6669.91966303011	0.000155110540988403\\
7067.18127392749	0.000155110540988403\\
7488.10385759001	0.000155110540988403\\
7934.09666579749	0.000155110540988403\\
8406.65288561832	0.000155110540988403\\
8907.35463861044	0.000155110540988403\\
9437.87827777537	0.000155110540988403\\
10000	0.000155110540988403\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0.1	nan\\
0.105956017927762	nan\\
0.112266777351081	nan\\
0.118953406737032	nan\\
0.126038292967973	nan\\
0.13354515629299	nan\\
0.141499129743458	nan\\
0.149926843278605	nan\\
0.158856512942805	nan\\
0.168318035333096	nan\\
0.178343087693191	nan\\
0.188965233969121	nan\\
0.200220037181558	nan\\
0.212145178491063	nan\\
0.224780583354873	nan\\
0.238168555197616	nan\\
0.252353917043477	nan\\
0.267384161583995	nan\\
0.283309610183932	nan\\
0.300183581357559	nan\\
0.318062569279412	nan\\
0.337006432927193	nan\\
0.357078596490046	nan\\
0.378346261713193	nan\\
0.400880632889846	nan\\
0.42475715525369	nan\\
0.45005576757005	nan\\
0.476861169771447	nan\\
0.505263106533568	nan\\
0.535356667741073	nan\\
0.567242606849198	nan\\
0.601027678207038	nan\\
0.636824994471859	nan\\
0.674754405311069	nan\\
0.714942898659758	nan\\
0.757525025877192	nan\\
0.802643352225718	nan\\
0.850448934180268	nan\\
0.901101825166502	nan\\
0.954771611420806	nan\\
1.01163797976621	nan\\
1.07189131920513	nan\\
1.13573335834311	nan\\
1.20337784077759	nan\\
1.27505124071301	nan\\
1.35099352119803	nan\\
1.43145893752348	nan\\
1.51671688847092	nan\\
1.60705281826164	nan\\
1.7027691722259	nan\\
1.80418640939207	nan\\
1.9116440753857	nan\\
2.02550193923067	nan\\
2.1461411978584	nan\\
2.27396575235793	nan\\
2.40940356023953	nan\\
2.55290806823952	nan\\
2.70495973046314	nan\\
2.86606761694825	nan\\
3.03677111803546	nan\\
3.21764175025074	nan\\
3.40928506974681	nan\\
3.61234269970943	nan\\
3.82749447851631	nan\\
4.05546073584083	nan\\
4.29700470432084	nan\\
4.55293507486695	nan\\
4.82410870416537	nan\\
5.11143348344017	nan\\
5.41587137807947	nan\\
5.7384416483024	nan\\
6.08022426164942	nan\\
6.44236350872137	nan\\
6.82607183427239	nan\\
7.23263389648354	nan\\
7.66341086800746	nan\\
8.11984499318401	nan\\
8.6034644166845	nan\\
9.11588829975082	nan\\
9.6588322411587	nan\\
10.2341140210545	nan\\
10.8436596868961	nan\\
11.4895100018731	nan\\
12.1738272773966	nan\\
12.8989026125331	nan\\
13.6671635646201	nan\\
14.4811822767453	nan\\
15.3436840893001	nan\\
16.2575566644379	nan\\
17.2258596539879	nan\\
18.2518349431904	nan\\
19.3389175045523	nan\\
20.4907468981585	nan\\
21.711179456945	nan\\
23.0043011977292	nan\\
24.3744415012222	nan\\
25.8261876068267	nan\\
27.3643999707467	nan\\
28.9942285388288	nan\\
30.7211299886176	0.0496139022627503\\
32.5508859983506	0.0496139022627503\\
34.4896226040576	0.0496139022627503\\
36.5438307095726	0.0496139022627503\\
38.7203878181256	0.00313231091580659\\
41.0265810582719	0.00261962861625027\\
43.4701315812503	0.00261962861625027\\
46.0592204114511	0.00261962861625027\\
48.8025158365443	0.00261962861625027\\
51.7092024289676	0.00261962861625027\\
54.7890117959395	0.00261962861625027\\
58.052255160949	0.000416712533515644\\
61.509857885805	0.000239606089815447\\
65.1733960488243	0.000239606089815447\\
69.0551352016233	0.000239606089815447\\
73.168071434272	0.000239606089815447\\
77.5259748862946	0.000200087641477671\\
82.1434358491943	0.000171225929829412\\
87.0359136148517	0.000171225929829412\\
92.2197882333433	0.000161680863537451\\
97.712415353465	0.000160624563901805\\
103.532184329566	0.000160624563901805\\
109.698579789238	0.000160624563901805\\
116.232246867985	0.000160494409101465\\
123.155060329283	0.000160494409101465\\
130.49019780144	0.000160494409101465\\
138.262217376466	0.000160487020356419\\
146.497139830729	0.000160487020356419\\
155.222535742705	0.000160486616835768\\
164.467617799466	0.000160486616835768\\
174.263338600965	0.00016048659531517\\
184.642494289554	0.00016048659531517\\
195.639834351706	0.000160486594181768\\
207.292177959537	0.000160486594181768\\
219.638537241655	0.000160486594125563\\
232.720247896041	0.000160486594120542\\
246.58110758226	0.000160486594120542\\
261.267522556333	0.00016048659411853\\
276.828663039207	0.000160486594120029\\
293.316627839005	0.000160486594118679\\
310.786618778201	0.000160486594118287\\
329.297125509715	0.000160486594118971\\
348.910121340677	0.000160486594120192\\
369.691270719503	0.000160486594119592\\
391.710149080926	0.000160486594120244\\
415.040475785048	0.000160486594119345\\
439.760360930272	0.000160486594119314\\
465.952566866468	0.000160486594119047\\
493.7047852839	0.000160486594118353\\
523.109930805626	0.000160486594119508\\
554.266452066311	0.000160486594118738\\
587.278661318948	0.000160486594120015\\
622.257083673023	0.000160486594120154\\
659.318827133355	0.000160486594120154\\
698.587974678525	0.000160486594120154\\
740.195999691564	0.000160486594120154\\
784.282206133768	0.000160486594120154\\
830.994194935339	0.000160486594120154\\
880.488358164346	0.000160486594120154\\
932.930402628469	0.000160486594120154\\
988.495904662559	0.000160486594120154\\
1047.37089795945	0.000160486594120154\\
1109.75249641207	0.000160486594120154\\
1175.84955405216	0.000160486594120154\\
1245.88336429501	0.000160486594120154\\
1320.08840083142	0.000160486594120154\\
1398.71310264724	0.000160486594120154\\
1482.02070579886	0.000160486594120154\\
1570.29012472938	0.000160486594120154\\
1663.81688607613	0.000160486594120154\\
1762.91411809595	0.000160486594120154\\
1867.91359902078	0.000160486594120154\\
1979.16686785356	0.000160486594120154\\
2097.04640132323	0.000160486594120154\\
2221.94686093952	0.000160486594120154\\
2354.28641432242	0.000160486594120154\\
2494.50813523032	0.000160486594120154\\
2643.0814869741	0.000160486594120154\\
2800.50389418363	0.000160486594120154\\
2967.30240818887	0.000160486594120154\\
3144.0354715915	0.000160486594120154\\
3331.29478793467	0.000160486594120154\\
3529.70730273065	0.000160486594120154\\
3739.93730247879	0.000160486594120154\\
3962.68863870148	0.000160486594120154\\
4198.70708444391	0.000160486594120154\\
4448.78283112759	0.000160486594120154\\
4713.75313411672	0.000160486594120154\\
4994.50511585514	0.000160486594120154\\
5291.97873595844	0.000160486594120154\\
5607.16993820546	0.000160486594120154\\
5941.13398496503	0.000160486594120154\\
6294.98899022189	0.000160486594120154\\
6669.91966303011	0.000160486594120154\\
7067.18127392749	0.000160486594120154\\
7488.10385759001	0.000160486594120154\\
7934.09666579749	0.000160486594120154\\
8406.65288561832	0.000160486594120154\\
8907.35463861044	0.000160486594120154\\
9437.87827777537	0.000160486594120154\\
10000	0.000160486594120154\\
};
\end{axis}
\end{tikzpicture}%

==> ct_100thdataset_em_a.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={EM step},
ymin=0.038,
ymax=0.056,
ylabel={$\sqrt{R_{1,1}}$}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.0548255883358975\\
2	0.040638297188241\\
3	0.0397928879438972\\
4	0.0397440386604441\\
5	0.0397412174535953\\
6	0.0397410545232108\\
7	0.0397410451136636\\
8	0.039741044570244\\
9	0.0397410445388602\\
10	0.0397410445370475\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0.0539321040953216\\
2	0.0405883901710265\\
3	0.0398013020979053\\
4	0.039756094693554\\
5	0.0397534991412695\\
6	0.039753350121847\\
7	0.039753341566149\\
8	0.039753341074938\\
9	0.0397533410467359\\
10	0.0397533410451165\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	0.0538368995070977\\
2	0.0406031779158601\\
3	0.0398228916463862\\
4	0.0397782204532634\\
5	0.0397756644088012\\
6	0.0397755181579666\\
7	0.0397755097898367\\
8	0.0397755093110553\\
9	0.0397755092836606\\
10	0.0397755092820927\\
};
\end{axis}
\end{tikzpicture}%

==> ct_100thdataset_em_b.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={EM step},
ymin=0.0397,
ymax=0.04,
ylabel={$\sqrt{R_{1,1}}$}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
10	0.0397410445370475\\
11	0.0397410445369428\\
12	0.0397410445369367\\
13	0.0397410445369365\\
14	0.0397410445369365\\
15	0.0397410445369364\\
16	0.0397410445369365\\
17	0.0397410445369365\\
18	0.0397410445369365\\
19	0.0397410445369365\\
20	0.0397410445369365\\
21	0.0397410445369365\\
22	0.0397410445369365\\
23	0.0397410445369365\\
24	0.0397410445369365\\
25	0.0397410445369365\\
26	0.0397410445369365\\
27	0.0397410445369365\\
28	0.0397410445369365\\
29	0.0397410445369365\\
30	0.0397410445369365\\
31	0.0397410445369365\\
32	0.0397410445369365\\
33	0.0397410445369365\\
34	0.0397410445369365\\
35	0.0397410445369365\\
36	0.0397410445369365\\
37	0.0397410445369365\\
38	0.0397410445369365\\
39	0.0397410445369365\\
40	0.0397410445369365\\
41	0.0397410445369365\\
42	0.0397410445369365\\
43	0.0397410445369365\\
44	0.0397410445369365\\
45	0.0397410445369365\\
46	0.0397410445369365\\
47	0.0397410445369365\\
48	0.0397410445369365\\
49	0.0397410445369365\\
50	0.0397410445369365\\
51	0.0397410445369365\\
52	0.0397410445369365\\
53	0.0397410445369365\\
54	0.0397410445369365\\
55	0.0397410445369365\\
56	0.0397410445369365\\
57	0.0397410445369365\\
58	0.0397410445369365\\
59	0.0397410445369365\\
60	0.0397410445369365\\
61	0.0397410445369365\\
62	0.0397410445369365\\
63	0.0397410445369365\\
64	0.0397410445369365\\
65	0.0397410445369365\\
66	0.0397410445369365\\
67	0.0397410445369365\\
68	0.0397410445369365\\
69	0.0397410445369365\\
70	0.0397410445369365\\
71	0.0397410445369365\\
72	0.0397410445369365\\
73	0.0397410445369365\\
74	0.0397410445369365\\
75	0.0397410445369365\\
76	0.0397410445369365\\
77	0.0397410445369365\\
78	0.0397410445369365\\
79	0.0397410445369365\\
80	0.0397410445369365\\
81	0.0397410445369365\\
82	0.0397410445369365\\
83	0.0397410445369365\\
84	0.0397410445369365\\
85	0.0397410445369365\\
86	0.0397410445369365\\
87	0.0397410445369365\\
88	0.0397410445369365\\
89	0.0397410445369365\\
90	0.0397410445369365\\
91	0.0397410445369365\\
92	0.0397410445369365\\
93	0.0397410445369365\\
94	0.0397410445369365\\
95	0.0397410445369365\\
96	0.0397410445369365\\
97	0.0397410445369365\\
98	0.0397410445369365\\
99	0.0397410445369365\\
100	0.0397410445369365\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
10	0.0397533410451165\\
11	0.0397533410450234\\
12	0.0397533410450186\\
13	0.039753341045019\\
14	0.039753341045019\\
15	0.0397533410450191\\
16	0.039753341045019\\
17	0.0397533410450191\\
18	0.039753341045019\\
19	0.0397533410450192\\
20	0.0397533410450191\\
21	0.039753341045019\\
22	0.0397533410450191\\
23	0.039753341045019\\
24	0.0397533410450191\\
25	0.039753341045019\\
26	0.0397533410450191\\
27	0.039753341045019\\
28	0.0397533410450192\\
29	0.0397533410450191\\
30	0.039753341045019\\
31	0.0397533410450191\\
32	0.039753341045019\\
33	0.0397533410450191\\
34	0.039753341045019\\
35	0.0397533410450191\\
36	0.039753341045019\\
37	0.0397533410450192\\
38	0.0397533410450191\\
39	0.039753341045019\\
40	0.0397533410450191\\
41	0.039753341045019\\
42	0.0397533410450191\\
43	0.039753341045019\\
44	0.0397533410450191\\
45	0.039753341045019\\
46	0.0397533410450192\\
47	0.0397533410450191\\
48	0.039753341045019\\
49	0.0397533410450191\\
50	0.039753341045019\\
51	0.0397533410450191\\
52	0.039753341045019\\
53	0.0397533410450191\\
54	0.039753341045019\\
55	0.0397533410450192\\
56	0.0397533410450191\\
57	0.039753341045019\\
58	0.0397533410450191\\
59	0.039753341045019\\
60	0.0397533410450191\\
61	0.039753341045019\\
62	0.0397533410450191\\
63	0.039753341045019\\
64	0.0397533410450192\\
65	0.0397533410450191\\
66	0.039753341045019\\
67	0.0397533410450191\\
68	0.039753341045019\\
69	0.0397533410450191\\
70	0.039753341045019\\
71	0.0397533410450191\\
72	0.039753341045019\\
73	0.0397533410450192\\
74	0.0397533410450191\\
75	0.039753341045019\\
76	0.0397533410450191\\
77	0.039753341045019\\
78	0.0397533410450191\\
79	0.039753341045019\\
80	0.0397533410450191\\
81	0.039753341045019\\
82	0.0397533410450192\\
83	0.0397533410450191\\
84	0.039753341045019\\
85	0.0397533410450191\\
86	0.039753341045019\\
87	0.0397533410450191\\
88	0.039753341045019\\
89	0.0397533410450191\\
90	0.039753341045019\\
91	0.0397533410450192\\
92	0.0397533410450191\\
93	0.039753341045019\\
94	0.0397533410450191\\
95	0.039753341045019\\
96	0.0397533410450191\\
97	0.039753341045019\\
98	0.0397533410450191\\
99	0.039753341045019\\
100	0.0397533410450192\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
10	0.0397755092820927\\
11	0.039775509282008\\
12	0.0397755092820005\\
13	0.0397755092819995\\
14	0.0397755092819993\\
15	0.0397755092819991\\
16	0.0397755092819989\\
17	0.0397755092819995\\
18	0.0397755092819983\\
19	0.0397755092819982\\
20	0.0397755092819997\\
21	0.0397755092819992\\
22	0.0397755092819993\\
23	0.0397755092819991\\
24	0.0397755092819987\\
25	0.0397755092819998\\
26	0.0397755092819986\\
27	0.0397755092819994\\
28	0.0397755092819992\\
29	0.0397755092819992\\
30	0.0397755092819995\\
31	0.0397755092819992\\
32	0.0397755092819985\\
33	0.0397755092819999\\
34	0.0397755092820003\\
35	0.0397755092820002\\
36	0.0397755092820001\\
37	0.0397755092819995\\
38	0.0397755092819983\\
39	0.0397755092819996\\
40	0.0397755092819993\\
41	0.0397755092819993\\
42	0.0397755092819978\\
43	0.0397755092819985\\
44	0.0397755092819986\\
45	0.0397755092819984\\
46	0.0397755092819984\\
47	0.0397755092820001\\
48	0.0397755092820008\\
49	0.0397755092819993\\
50	0.0397755092819998\\
51	0.0397755092819986\\
52	0.0397755092819978\\
53	0.0397755092819998\\
54	0.0397755092819983\\
55	0.0397755092819977\\
56	0.039775509281998\\
57	0.0397755092819981\\
58	0.0397755092819985\\
59	0.0397755092819986\\
60	0.0397755092819984\\
61	0.0397755092819984\\
62	0.0397755092820001\\
63	0.0397755092820008\\
64	0.0397755092819993\\
65	0.0397755092819998\\
66	0.0397755092819986\\
67	0.0397755092819978\\
68	0.0397755092819998\\
69	0.0397755092819983\\
70	0.0397755092819977\\
71	0.039775509281998\\
72	0.0397755092819981\\
73	0.0397755092819985\\
74	0.0397755092819986\\
75	0.0397755092819984\\
76	0.0397755092819984\\
77	0.0397755092820001\\
78	0.0397755092820008\\
79	0.0397755092819993\\
80	0.0397755092819998\\
81	0.0397755092819986\\
82	0.0397755092819978\\
83	0.0397755092819998\\
84	0.0397755092819983\\
85	0.0397755092819977\\
86	0.039775509281998\\
87	0.0397755092819981\\
88	0.0397755092819985\\
89	0.0397755092819986\\
90	0.0397755092819984\\
91	0.0397755092819984\\
92	0.0397755092820001\\
93	0.0397755092820008\\
94	0.0397755092819993\\
95	0.0397755092819998\\
96	0.0397755092819986\\
97	0.0397755092819978\\
98	0.0397755092819998\\
99	0.0397755092819983\\
100	0.0397755092819977\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
10	0.0397884192696408\\
100	0.0397884192696408\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
10	0.0399577863107484\\
100	0.0399577863107484\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
10	0.0399346209845639\\
100	0.0399346209845639\\
};
\node[right, align=left, inner sep=0mm, text=mycolor1]
at (axis cs:70,0.0397490445369365,0) {\tiny EM UKF 3};
\node[right, align=left, inner sep=0mm, text=mycolor2]
at (axis cs:40,0.0397613410450192,0) {\tiny EM UKF 5};
\node[right, align=left, inner sep=0mm, text=mycolor3]
at (axis cs:70,0.0397835092819977,0) {\tiny EM UKF 7};
\node[right, align=left, inner sep=0mm, text=mycolor1]
at (axis cs:70,0.0397964192696408,0) {\tiny MLE UKF 3};
\node[right, align=left, inner sep=0mm, text=mycolor2]
at (axis cs:70,0.0399657863107484,0) {\tiny MLE UKF 5};
\node[right, align=left, inner sep=0mm, text=mycolor3]
at (axis cs:70,0.0399426209845639,0) {\tiny MLE UKF 7};
\end{axis}
\end{tikzpicture}%

==> ct_Fishercomparison.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.039,
xmax=0.041,
xtick={0.039,0.04,0.041},
xticklabels={{$$$0.039$$$},{$$$0.04$$$},{$$$0.041$$$}},
xlabel={$\sqrt{R_{1,1}}$},
ymin=-70,
ymax=70,
ylabel={$\mathrm{d}\mathcal{L} / \mathrm{d}\sqrt{R_{1,1}}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.039	49.4582081234115\\
0.0391	42.9123262846239\\
0.0392	36.4478218489764\\
0.0393	30.0635954478849\\
0.0394	23.758564709371\\
0.0395	17.5316641906704\\
0.0396	11.3818449073402\\
0.0397	5.3080740851217\\
0.0398	-0.690665123879484\\
0.0399	-6.6153739106857\\
0.04	-12.4670381308956\\
0.0401	-18.2466284949435\\
0.0402	-23.9551009603817\\
0.0403	-29.5933967730228\\
0.0404	-35.1624431310591\\
0.0405	-40.6631526237906\\
0.0406	-46.0964248462508\\
0.0407	-51.4631449724358\\
0.0408	-56.7641855498902\\
0.0409	-62.0004050725523\\
0.041	-67.1726502749513\\
};
\addlegendentry{UKF 3};

\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
0.039	46.3187692475838\\
0.0391	39.8150429637578\\
0.0392	33.3922702999562\\
0.0393	27.0493569336043\\
0.0394	20.785225587995\\
0.0395	14.5988157255592\\
0.0396	8.4890832512483\\
0.0397	2.45500021959515\\
0.0398	-3.50444545156392\\
0.0399	-9.39025026168179\\
0.04	-15.2033954025831\\
0.0401	-20.9448470293107\\
0.0402	-26.6155565221127\\
0.0403	-32.2164607488528\\
0.0404	-37.7484823137438\\
0.0405	-43.2125298119158\\
0.0406	-48.6094980691153\\
0.0407	-53.9402683814751\\
0.0408	-59.2057087521121\\
0.0409	-64.4066741183985\\
0.041	-69.5440065789389\\
};
\addlegendentry{UKF 3 (Fisher)};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.039	59.7480180865881\\
0.0391	53.1715977117186\\
0.0392	46.6767667898205\\
0.0393	40.2624241777907\\
0.0394	33.9274857233238\\
0.0395	27.6708841123471\\
0.0396	21.4915685409796\\
0.0397	15.3885044277986\\
0.0398	9.36067313905531\\
0.0399	3.40707146371077\\
0.04	-2.47328767709715\\
0.0401	-8.28137730144485\\
0.0402	-14.0181549113675\\
0.0403	-19.6845636048065\\
0.0404	-25.2815320572348\\
0.0405	-30.809975149518\\
0.0406	-36.2707935492484\\
0.0407	-41.664874550918\\
0.0408	-46.9930920738141\\
0.0409	-52.256306513538\\
0.041	-57.4553656600802\\
};
\addlegendentry{UKF 5};

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
0.039	47.1111894806502\\
0.0391	40.5993078570452\\
0.0392	34.1684660730739\\
0.0393	27.8175686899456\\
0.0394	21.545537328687\\
0.0395	15.351310366648\\
0.0396	9.23384264083188\\
0.0397	3.19210515145437\\
0.0398	-2.77491522170499\\
0.0399	-8.66821600245567\\
0.04	-14.4887793922683\\
0.0401	-20.2375725389161\\
0.0402	-25.9155478042778\\
0.0403	-31.5236430206483\\
0.0404	-37.0627817458162\\
0.0405	-42.5338735126568\\
0.0406	-47.9378140716049\\
0.0407	-53.2754856317649\\
0.0408	-58.5477570936655\\
0.0409	-63.7554842818647\\
0.041	-68.8995101655039\\
};
\addlegendentry{UKF 5 (Fisher)};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.039	0\\
0.041	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.039	49.4582081234115\\
0.0391	42.9123262846239\\
0.0392	36.4478218489764\\
0.0393	30.0635954478849\\
0.0394	23.758564709371\\
0.0395	17.5316641906704\\
0.0396	11.3818449073402\\
0.0397	5.3080740851217\\
0.0398	-0.690665123879484\\
0.0399	-6.6153739106857\\
0.04	-12.4670381308956\\
0.0401	-18.2466284949435\\
0.0402	-23.9551009603817\\
0.0403	-29.5933967730228\\
0.0404	-35.1624431310591\\
0.0405	-40.6631526237906\\
0.0406	-46.0964248462508\\
0.0407	-51.4631449724358\\
0.0408	-56.7641855498902\\
0.0409	-62.0004050725523\\
0.041	-67.1726502749513\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.039	46.3187692475838\\
0.0391	39.8150429637578\\
0.0392	33.3922702999562\\
0.0393	27.0493569336043\\
0.0394	20.785225587995\\
0.0395	14.5988157255592\\
0.0396	8.4890832512483\\
0.0397	2.45500021959515\\
0.0398	-3.50444545156392\\
0.0399	-9.39025026168179\\
0.04	-15.2033954025831\\
0.0401	-20.9448470293107\\
0.0402	-26.6155565221127\\
0.0403	-32.2164607488528\\
0.0404	-37.7484823137438\\
0.0405	-43.2125298119158\\
0.0406	-48.6094980691153\\
0.0407	-53.9402683814751\\
0.0408	-59.2057087521121\\
0.0409	-64.4066741183985\\
0.041	-69.5440065789389\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.039	59.7480180865881\\
0.0391	53.1715977117186\\
0.0392	46.6767667898205\\
0.0393	40.2624241777907\\
0.0394	33.9274857233238\\
0.0395	27.6708841123471\\
0.0396	21.4915685409796\\
0.0397	15.3885044277986\\
0.0398	9.36067313905531\\
0.0399	3.40707146371077\\
0.04	-2.47328767709715\\
0.0401	-8.28137730144485\\
0.0402	-14.0181549113675\\
0.0403	-19.6845636048065\\
0.0404	-25.2815320572348\\
0.0405	-30.809975149518\\
0.0406	-36.2707935492484\\
0.0407	-41.664874550918\\
0.0408	-46.9930920738141\\
0.0409	-52.256306513538\\
0.041	-57.4553656600802\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.039	47.1111894806502\\
0.0391	40.5993078570452\\
0.0392	34.1684660730739\\
0.0393	27.8175686899456\\
0.0394	21.545537328687\\
0.0395	15.351310366648\\
0.0396	9.23384264083188\\
0.0397	3.19210515145437\\
0.0398	-2.77491522170499\\
0.0399	-8.66821600245567\\
0.04	-14.4887793922683\\
0.0401	-20.2375725389161\\
0.0402	-25.9155478042778\\
0.0403	-31.5236430206483\\
0.0404	-37.0627817458162\\
0.0405	-42.5338735126568\\
0.0406	-47.9378140716049\\
0.0407	-53.2754856317649\\
0.0408	-58.5477570936655\\
0.0409	-63.7554842818647\\
0.041	-68.8995101655039\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.039	0\\
0.041	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.039	49.4582081234115\\
0.0391	42.9123262846239\\
0.0392	36.4478218489764\\
0.0393	30.0635954478849\\
0.0394	23.758564709371\\
0.0395	17.5316641906704\\
0.0396	11.3818449073402\\
0.0397	5.3080740851217\\
0.0398	-0.690665123879484\\
0.0399	-6.6153739106857\\
0.04	-12.4670381308956\\
0.0401	-18.2466284949435\\
0.0402	-23.9551009603817\\
0.0403	-29.5933967730228\\
0.0404	-35.1624431310591\\
0.0405	-40.6631526237906\\
0.0406	-46.0964248462508\\
0.0407	-51.4631449724358\\
0.0408	-56.7641855498902\\
0.0409	-62.0004050725523\\
0.041	-67.1726502749513\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.039	46.3187692475838\\
0.0391	39.8150429637578\\
0.0392	33.3922702999562\\
0.0393	27.0493569336043\\
0.0394	20.785225587995\\
0.0395	14.5988157255592\\
0.0396	8.4890832512483\\
0.0397	2.45500021959515\\
0.0398	-3.50444545156392\\
0.0399	-9.39025026168179\\
0.04	-15.2033954025831\\
0.0401	-20.9448470293107\\
0.0402	-26.6155565221127\\
0.0403	-32.2164607488528\\
0.0404	-37.7484823137438\\
0.0405	-43.2125298119158\\
0.0406	-48.6094980691153\\
0.0407	-53.9402683814751\\
0.0408	-59.2057087521121\\
0.0409	-64.4066741183985\\
0.041	-69.5440065789389\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.039	59.7480180865881\\
0.0391	53.1715977117186\\
0.0392	46.6767667898205\\
0.0393	40.2624241777907\\
0.0394	33.9274857233238\\
0.0395	27.6708841123471\\
0.0396	21.4915685409796\\
0.0397	15.3885044277986\\
0.0398	9.36067313905531\\
0.0399	3.40707146371077\\
0.04	-2.47328767709715\\
0.0401	-8.28137730144485\\
0.0402	-14.0181549113675\\
0.0403	-19.6845636048065\\
0.0404	-25.2815320572348\\
0.0405	-30.809975149518\\
0.0406	-36.2707935492484\\
0.0407	-41.664874550918\\
0.0408	-46.9930920738141\\
0.0409	-52.256306513538\\
0.041	-57.4553656600802\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.039	47.1111894806502\\
0.0391	40.5993078570452\\
0.0392	34.1684660730739\\
0.0393	27.8175686899456\\
0.0394	21.545537328687\\
0.0395	15.351310366648\\
0.0396	9.23384264083188\\
0.0397	3.19210515145437\\
0.0398	-2.77491522170499\\
0.0399	-8.66821600245567\\
0.04	-14.4887793922683\\
0.0401	-20.2375725389161\\
0.0402	-25.9155478042778\\
0.0403	-31.5236430206483\\
0.0404	-37.0627817458162\\
0.0405	-42.5338735126568\\
0.0406	-47.9378140716049\\
0.0407	-53.2754856317649\\
0.0408	-58.5477570936655\\
0.0409	-63.7554842818647\\
0.041	-68.8995101655039\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.039	0\\
0.041	0\\
};
\end{axis}
\end{tikzpicture}%


==> likelihood_param_bc.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
\definecolor{mycolor1EKF}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2UKF3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3UKF5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4UKF7}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5UKF9}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor5UKF9}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor5GHKF3}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6GHKF5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=21.7698,
xmax=22.5698,
xlabel={Parameter $b$},
ymin=-109.250748020096,
ymax=-108.204893802574,
ytick={\empty},
name=plot1,
axis x line*=bottom,
axis y line*=left,
]
\addplot [
color=mycolor2UKF3,
solid,
line width=1.2pt,
forget plot
]
table[row sep=crcr]{
21.7698 -108.268049888163\\
21.7956064516129 -108.261865044963\\
21.8214129032258 -108.255999595949\\
21.8472193548387 -108.250453415455\\
21.8730258064516 -108.24522637764\\
21.8988322580645 -108.240318356481\\
21.9246387096774 -108.235729225781\\
21.9504451612903 -108.231458859166\\
21.9762516129032 -108.227507130084\\
22.0020580645161 -108.223873911806\\
22.027864516129 -108.220559077427\\
22.0536709677419 -108.217562499865\\
22.0794774193548 -108.21488405186\\
22.1052838709677 -108.212523605977\\
22.1310903225806 -108.210481034604\\
22.1568967741935 -108.208756209953\\
22.1827032258065 -108.207349004057\\
22.2085096774194 -108.206259288777\\
22.2343161290323 -108.205486935795\\
22.2601225806452 -108.205031816617\\
22.2842575396941 -108.204893139962\\
22.2859290322581 -108.204893802574\\
22.311735483871 -108.20507276482\\
22.3375419354839 -108.205568574333\\
22.3633483870968 -108.206381101918\\
22.3891548387097 -108.207510218201\\
22.4149612903226 -108.208955793634\\
22.4407677419355 -108.210717698493\\
22.4665741935484 -108.212795802879\\
22.4923806451613 -108.215189976719\\
22.5181870967742 -108.217900089762\\
22.5439935483871 -108.220926011585\\
22.5698 -108.224267611587\\
};
\addplot [
color=mycolor3UKF5,
solid,
line width=1.2pt,
forget plot
]
table[row sep=crcr]{
21.7698 -109.136027208079\\
21.7956064516129 -109.130971739625\\
21.8214129032258 -109.126223985138\\
21.8472193548387 -109.121783763316\\
21.8730258064516 -109.117650892798\\
21.8988322580645 -109.113825192157\\
21.9246387096774 -109.110306479907\\
21.9504451612903 -109.1070945745\\
21.9762516129032 -109.104189294326\\
22.0020580645161 -109.101590457717\\
22.027864516129 -109.099297882944\\
22.0536709677419 -109.09731138822\\
22.0794774193548 -109.095630791696\\
22.1052838709677 -109.094255911468\\
22.1310903225806 -109.093186565574\\
22.1568967741935 -109.092422571993\\
22.1827032258065 -109.091963748648\\
22.2085096774194 -109.091809913406\\
22.2086281958178 -109.091809910182\\
22.2343161290323 -109.091960884078\\
22.2601225806452 -109.09241647842\\
22.2859290322581 -109.093176514132\\
22.311735483871 -109.094240808859\\
22.3375419354839 -109.095609180196\\
22.3633483870968 -109.097281445679\\
22.3891548387097 -109.099257422794\\
22.4149612903226 -109.101536928975\\
22.4407677419355 -109.104119781601\\
22.4665741935484 -109.107005798002\\
22.4923806451613 -109.110194795456\\
22.5181870967742 -109.113686591189\\
22.5439935483871 -109.117481002378\\
22.5698 -109.12157784615\\
};
\addplot [
color=mycolor4UKF7,
solid,
line width=1.2pt,
forget plot
]
table[row sep=crcr]{
21.7698 -109.123769727412\\
21.7956064516129 -109.120290967569\\
21.8214129032258 -109.117114897405\\
21.8472193548387 -109.114241292829\\
21.8730258064516 -109.111669929707\\
21.8988322580645 -109.109400583864\\
21.9246387096774 -109.107433031084\\
21.9504451612903 -109.105767047108\\
21.9762516129032 -109.104402407642\\
22.0020580645161 -109.103338888347\\
22.027864516129 -109.102576264851\\
22.0536709677419 -109.10211431274\\
22.0794774193548 -109.101952807567\\
22.0804543721696 -109.101952592773\\
22.1052838709677 -109.102091524847\\
22.1310903225806 -109.102530240058\\
22.1568967741935 -109.103268728645\\
22.1827032258065 -109.104306766019\\
22.2085096774194 -109.105644127558\\
22.2343161290323 -109.107280588605\\
22.2601225806452 -109.109215924474\\
22.2859290322581 -109.111449910445\\
22.311735483871 -109.113982321768\\
22.3375419354839 -109.116812933665\\
22.3633483870968 -109.119941521327\\
22.3891548387097 -109.123367859916\\
22.4149612903226 -109.127091724566\\
22.4407677419355 -109.131112890386\\
22.4665741935484 -109.135431132456\\
22.4923806451613 -109.140046225831\\
22.5181870967742 -109.14495794554\\
22.5439935483871 -109.150166066589\\
22.5698 -109.155670363958\\
};
\addplot [
color=mycolor5UKF9,
solid,
line width=1.2pt,
forget plot
]
table[row sep=crcr]{
21.7698 -109.078346469027\\
21.7956064516129 -109.074081593109\\
21.8214129032258 -109.070120999888\\
21.8472193548387 -109.066464474166\\
21.8730258064516 -109.063111800653\\
21.8988322580645 -109.060062763963\\
21.9246387096774 -109.057317148619\\
21.9504451612903 -109.054874739053\\
21.9762516129032 -109.052735319603\\
22.0020580645161 -109.05089867452\\
22.027864516129 -109.049364587963\\
22.0536709677419 -109.048132844005\\
22.0794774193548 -109.047203226628\\
22.1052838709677 -109.04657551973\\
22.1310903225806 -109.046249507118\\
22.1460908498796 -109.046198570619\\
22.1568967741935 -109.046224972518\\
22.1827032258065 -109.046501699568\\
22.2085096774194 -109.047079471823\\
22.2343161290323 -109.047958072755\\
22.2601225806452 -109.04913728575\\
22.2859290322581 -109.050616894117\\
22.311735483871 -109.052396681078\\
22.3375419354839 -109.05447642978\\
22.3633483870968 -109.056855923286\\
22.3891548387097 -109.059534944582\\
22.4149612903226 -109.062513276575\\
22.4407677419355 -109.065790702093\\
22.4665741935484 -109.069367003889\\
22.4923806451613 -109.073241964639\\
22.5181870967742 -109.077415366943\\
22.5439935483871 -109.081886993327\\
22.5698 -109.086656626241\\
};
\addplot [
color=black,
solid,
line width=1.2pt,
forget plot
]
table[row sep=crcr]{
21.7698 -109.08302040995\\
21.7956064516129 -109.078947480236\\
21.8214129032258 -109.075178785596\\
21.8472193548387 -109.071714111128\\
21.8730258064516 -109.068553241852\\
21.8988322580645 -109.065695962712\\
21.9246387096774 -109.063142058573\\
21.9504451612903 -109.060891314228\\
21.9762516129032 -109.05894351439\\
22.0020580645161 -109.057298443702\\
22.027864516129 -109.05595588673\\
22.0536709677419 -109.05491562797\\
22.0794774193548 -109.054177451844\\
22.1052838709677 -109.053741142701\\
22.1297097673324 -109.053606055093\\
22.1310903225806 -109.053606484822\\
22.1568967741935 -109.053773262417\\
22.1827032258065 -109.054241259626\\
22.2085096774194 -109.055010260519\\
22.2343161290323 -109.056080049101\\
22.2601225806452 -109.057450409307\\
22.2859290322581 -109.059121125006\\
22.311735483871 -109.061091980002\\
22.3375419354839 -109.063362758032\\
22.3633483870968 -109.065933242769\\
22.3891548387097 -109.068803217823\\
22.4149612903226 -109.07197246674\\
22.4407677419355 -109.075440773002\\
22.4665741935484 -109.07920792003\\
22.4923806451613 -109.083273691186\\
22.5181870967742 -109.087637869767\\
22.5439935483871 -109.092300239014\\
22.5698 -109.097260582105\\
};
\addplot [
color=mycolor2UKF3,
solid,
forget plot
]
table[row sep=crcr]{
22.2842575396941 -109.250748020096\\
22.2842575396941 -108.204893139962\\
};
\addplot [
color=mycolor3UKF5,
solid,
forget plot
]
table[row sep=crcr]{
22.2086281958178 -109.250748020096\\
22.2086281958178 -109.091809910182\\
};
\addplot [
color=mycolor4UKF7,
solid,
forget plot
]
table[row sep=crcr]{
22.0804543721696 -109.250748020096\\
22.0804543721696 -109.101952592773\\
};
\addplot [
color=mycolor5UKF9,
solid,
forget plot
]
table[row sep=crcr]{
22.1460908498796 -109.250748020096\\
22.1460908498796 -109.046198570619\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
22.1297097673324 -109.250748020096\\
22.1297097673324 -109.053606055093\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=7.376,
xmax=8.176,
xlabel={Parameter $c$},
ymin=-111.363833345686,
ymax=-109.852734406484,
ytick={\empty},
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,-0.2)},anchor=north,legend columns=5,draw=black,fill=white,legend cell align=left},
xshift=-0.45\columnwidth,
]
\addplot [
color=mycolor2UKF3,
solid,
line width=1.2pt
]
table[row sep=crcr]{
7.376 -110.29950250976\\
7.4018064516129 -110.248334405926\\
7.42761290322581 -110.200276641658\\
7.45341935483871 -110.155329340702\\
7.47922580645161 -110.113492626527\\
7.50503225806452 -110.074766622323\\
7.53083870967742 -110.039151451001\\
7.55664516129032 -110.006647235192\\
7.58245161290323 -109.977254097244\\
7.60825806451613 -109.950972159226\\
7.63406451612903 -109.927801542919\\
7.65987096774194 -109.907742369823\\
7.68567741935484 -109.890794761151\\
7.71148387096774 -109.876958837829\\
7.73729032258065 -109.866234720496\\
7.76309677419355 -109.858622529502\\
7.78890322580645 -109.854122384908\\
7.81331503042346 -109.852729864389\\
7.81470967741935 -109.852734406484\\
7.84051612903226 -109.854458713708\\
7.86632258064516 -109.859295425766\\
7.89212903225806 -109.867244661549\\
7.91793548387097 -109.878306539656\\
7.94374193548387 -109.892481178388\\
7.96954838709677 -109.909768695751\\
7.99535483870968 -109.930169209454\\
8.02116129032258 -109.953682836906\\
8.04696774193548 -109.980309695218\\
8.07277419354839 -110.010049901201\\
8.09858064516129 -110.042903571364\\
8.12438709677419 -110.078870821916\\
8.1501935483871 -110.11795176876\\
8.176 -110.160146527499\\
};
\addlegendentry{UKF 3};

\addplot [
color=mycolor3UKF5,
solid,
line width=1.2pt
]
table[row sep=crcr]{
7.376 -111.033076188353\\
7.4018064516129 -110.989105479635\\
7.42761290322581 -110.948226029336\\
7.45341935483871 -110.910437847098\\
7.47922580645161 -110.875740942192\\
7.50503225806452 -110.844135323512\\
7.53083870967742 -110.81562099958\\
7.55664516129032 -110.790197978542\\
7.58245161290323 -110.767866268169\\
7.60825806451613 -110.748625875857\\
7.63406451612903 -110.732476808626\\
7.65987096774194 -110.71941907312\\
7.68567741935484 -110.709452675604\\
7.71148387096774 -110.702577621969\\
7.73729032258065 -110.698793917727\\
7.75597308191714 -110.697983792838\\
7.76309677419355 -110.698101568012\\
7.78890322580645 -110.70050057758\\
7.81470967741935 -110.705990950809\\
7.84051612903226 -110.714572691697\\
7.86632258064516 -110.726245803863\\
7.89212903225806 -110.741010290547\\
7.91793548387097 -110.758866154608\\
7.94374193548387 -110.779813398526\\
7.96954838709677 -110.803852024399\\
7.99535483870968 -110.830982033943\\
8.02116129032258 -110.861203428496\\
8.04696774193548 -110.894516209011\\
8.07277419354839 -110.930920376059\\
8.09858064516129 -110.970415929831\\
8.12438709677419 -111.013002870133\\
8.1501935483871 -111.058681196389\\
8.176 -111.107450907639\\
};
\addlegendentry{UKF 5};

\addplot [
color=mycolor4UKF7,
solid,
line width=1.2pt
]
table[row sep=crcr]{
7.376 -111.207378015837\\
7.4018064516129 -111.161892197823\\
7.42761290322581 -111.119479713721\\
7.45341935483871 -111.080140574791\\
7.47922580645161 -111.043874792046\\
7.50503225806452 -111.010682376246\\
7.53083870967742 -110.980563337902\\
7.55664516129032 -110.953517687275\\
7.58245161290323 -110.929545434376\\
7.60825806451613 -110.908646588967\\
7.63406451612903 -110.890821160562\\
7.65987096774194 -110.876069158426\\
7.68567741935484 -110.864390591575\\
7.71148387096774 -110.855785468778\\
7.73729032258065 -110.850253798557\\
7.76309677419355 -110.847795589185\\
7.77083345924127 -110.847657452395\\
7.78890322580645 -110.848410848692\\
7.81470967741935 -110.852099584858\\
7.84051612903226 -110.858861805218\\
7.86632258064516 -110.868697517062\\
7.89212903225806 -110.881606727435\\
7.91793548387097 -110.897589443136\\
7.94374193548387 -110.916645670721\\
7.96954838709677 -110.9387754165\\
7.99535483870968 -110.963978686542\\
8.02116129032258 -110.99225548667\\
8.04696774193548 -111.023605822465\\
8.07277419354839 -111.058029699267\\
8.09858064516129 -111.095527122172\\
8.12438709677419 -111.136098096035\\
8.1501935483871 -111.17974262547\\
8.176 -111.22646071485\\
};
\addlegendentry{UKF 7};

\addplot [
color=mycolor5UKF9,
solid,
line width=1.2pt
]
table[row sep=crcr]{
7.376 -111.07543714688\\
7.4018064516129 -111.030025744888\\
7.42761290322581 -110.987691336112\\
7.45341935483871 -110.948433942835\\
7.47922580645161 -110.912253587077\\
7.50503225806452 -110.879150290603\\
7.53083870967742 -110.849124074916\\
7.55664516129032 -110.82217496126\\
7.58245161290323 -110.798302970622\\
7.60825806451613 -110.777508123725\\
7.63406451612903 -110.759790441037\\
7.65987096774194 -110.745149942762\\
7.68567741935484 -110.733586648847\\
7.71148387096774 -110.725100578975\\
7.73729032258065 -110.719691752572\\
7.76309677419355 -110.717360188802\\
7.7697456923953 -110.717258031833\\
7.78890322580645 -110.718105906568\\
7.81470967741935 -110.721928924511\\
7.84051612903226 -110.728829261014\\
7.86632258064516 -110.738806934194\\
7.89212903225806 -110.751861961911\\
7.91793548387097 -110.767994361761\\
7.94374193548387 -110.787204151079\\
7.96954838709677 -110.809491346936\\
7.99535483870968 -110.834855966145\\
8.02116129032258 -110.863298025252\\
8.04696774193548 -110.894817540544\\
8.07277419354839 -110.929414528044\\
8.09858064516129 -110.967089003512\\
8.12438709677419 -111.007840982447\\
8.1501935483871 -111.051670480081\\
8.176 -111.098577511387\\
};
\addlegendentry{UKF 9};

\addplot [
color=black,
solid,
line width=1.2pt
]
table[row sep=crcr]{
7.376 -111.104657095978\\
7.4018064516129 -111.059220691069\\
7.42761290322581 -111.016861129069\\
7.45341935483871 -110.977578430493\\
7.47922580645161 -110.941372615601\\
7.50503225806452 -110.908243704403\\
7.53083870967742 -110.87819171666\\
7.55664516129032 -110.851216671877\\
7.58245161290323 -110.827318589311\\
7.60825806451613 -110.806497487966\\
7.63406451612903 -110.788753386592\\
7.65987096774194 -110.774086303689\\
7.68567741935484 -110.762496257506\\
7.71148387096774 -110.753983266036\\
7.73729032258065 -110.748547347021\\
7.76309677419355 -110.746188517953\\
7.76997554391661 -110.746079185363\\
7.78890322580645 -110.746906796067\\
7.81470967741935 -110.750702198349\\
7.84051612903226 -110.757574741529\\
7.86632258064516 -110.767524442085\\
7.89212903225806 -110.780551316244\\
7.91793548387097 -110.796655379975\\
7.94374193548387 -110.815836648999\\
7.96954838709677 -110.838095138779\\
7.99535483870968 -110.863430864528\\
8.02116129032258 -110.891843841203\\
8.04696774193548 -110.923334083507\\
8.07277419354839 -110.957901605891\\
8.09858064516129 -110.995546422551\\
8.12438709677419 -111.036268547428\\
8.1501935483871 -111.080067994211\\
8.176 -111.126944776333\\
};
\addlegendentry{GHKF 16};

\addplot [
color=mycolor2UKF3,
solid,
forget plot
]
table[row sep=crcr]{
7.81331503042346 -111.363833345686\\
7.81331503042346 -109.852729864389\\
};
\addplot [
color=mycolor3UKF5,
solid,
forget plot
]
table[row sep=crcr]{
7.75597308191714 -111.363833345686\\
7.75597308191714 -110.697983792838\\
};
\addplot [
color=mycolor4UKF7,
solid,
forget plot
]
table[row sep=crcr]{
7.77083345924127 -111.363833345686\\
7.77083345924127 -110.847657452395\\
};
\addplot [
color=mycolor5UKF9,
solid,
forget plot
]
table[row sep=crcr]{
7.7697456923953 -111.363833345686\\
7.7697456923953 -110.717258031833\\
};
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
7.76997554391661 -111.363833345686\\
7.76997554391661 -110.746079185363\\
};
\end{axis}
\end{tikzpicture}%

==> mae_of_mle.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=0.55,
xtick={0.1,0.2,0.3,0.4,0.5},
xticklabels={{$0.1$},{$0.2$},{$0.3$},{$0.4$},{$0.5$}},
xlabel={Initial location sd per coordinate},
ymode=log,
ytick={0.00001,0.0000001,0.000000001},
yticklabels={{$10^{-5}$},{$10^{-7}$},{$10^{-9}$}},
ymin=-8.85926193066376e-05,
ymax=0.000332141507179329,
yminorticks=true,
ylabel={Median absolute error of MLE $\sqrt{R_{1,1}}$ compared to GHKF 7}
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.000188633577782239\\
0.45	0.000125888174170374\\
0.4	9.1302648847439e-05\\
0.35	6.07783472445743e-05\\
0.3	4.13683926547177e-05\\
0.25	2.9955573798153e-05\\
0.2	2.1213256619395e-05\\
0.15	1.663998207109e-05\\
0.1	1.2133368212465e-05\\
0.05	1.25350206119992e-05\\
};
\node[above, right, align=left, inner sep=0mm, text=mycolor1]
at (axis cs:-0.05,1.25350206119992e-05,0) { EKF};
\addplot [color=mycolor2,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.000113735546436709\\
0.45	7.90296625900883e-05\\
0.4	4.96228405570849e-05\\
0.35	3.94368862969806e-05\\
0.3	2.78254619141098e-05\\
0.25	1.68675276279485e-05\\
0.2	1.03825668856736e-05\\
0.15	5.67589008582808e-06\\
0.1	3.85249935825824e-06\\
0.05	2.18624576228676e-06\\
};
\node[above, right, align=left, inner sep=0mm, text=mycolor2]
at (axis cs:-0.05,2.18624576228676e-06,0) { UKF 3};
\addplot [color=mycolor3,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	2.54445375694155e-05\\
0.45	2.06749796885126e-05\\
0.4	7.89739051996335e-06\\
0.35	2.43714998150388e-06\\
0.3	9.37379075034717e-07\\
0.25	3.35666958724973e-07\\
0.2	1.14630377679587e-07\\
0.15	3.33051125740724e-08\\
0.1	1.88766506765969e-08\\
0.05	1.55464504915381e-08\\
};
\node[above, right, align=left, inner sep=0mm, text=mycolor3]
at (axis cs:-0.05,1.55464504915381e-08,0) {};
\addplot [color=mycolor4,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	4.08464468012772e-05\\
0.45	3.11945256895388e-05\\
0.4	9.53068009367994e-06\\
0.35	4.11763934867956e-06\\
0.3	1.1300603830651e-06\\
0.25	2.44036398720782e-07\\
0.2	5.21046002732728e-08\\
0.15	1.35794955662127e-08\\
0.1	7.07253691029086e-09\\
0.05	9.21695627459362e-09\\
};
\node[above, right, align=left, inner sep=0mm, text=mycolor4]
at (axis cs:-0.05,9.21695627459362e-09,0) { UKF 7};
\addplot [color=mycolor5,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	2.54428386197783e-05\\
0.45	2.06758753962324e-05\\
0.4	7.89809542192307e-06\\
0.35	2.43935025170255e-06\\
0.3	9.37413776790075e-07\\
0.25	3.3395045796053e-07\\
0.2	1.13327119851542e-07\\
0.15	3.28676755985413e-08\\
0.1	1.92684782435171e-08\\
0.05	1.59165949760454e-08\\
};
\node[above, right, align=left, inner sep=0mm, text=mycolor5]
at (axis cs:-0.05,1.59165949760454e-08,0) { GHKF 3};
\addplot [color=mycolor6,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	1.36462093519897e-05\\
0.45	1.13059647218264e-05\\
0.4	2.94024682082408e-06\\
0.35	6.86280987267918e-07\\
0.3	3.77605613409437e-08\\
0.25	6.76464276955224e-09\\
0.2	2.80312787218073e-09\\
0.15	1.94574862819041e-09\\
0.1	1.49761143070082e-09\\
0.05	1.69966917970554e-09\\
};
\node[above, right, align=left, inner sep=0mm, text=mycolor6]
at (axis cs:-0.05,1.69966917970554e-09,0) { GHKF 5};
\end{axis}
\end{tikzpicture}%


==> number-of-sigma-points.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
\definecolor{mycolor1EKF}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2UKF3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3UKF5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4UKF7}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5UKF9}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=9,
xlabel={State dimension, $n$},
ymode=log,
ymin=1,
ymax=1000000000,
yminorticks=true,
ylabel={Number of sigma-points},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor2UKF3,
solid
]
table[row sep=crcr]{
1 3\\
2 5\\
3 7\\
4 9\\
5 11\\
6 13\\
7 15\\
8 17\\
9 19\\
};
\addlegendentry{Symmetric ($p=3$)};

\addplot [
color=mycolor3UKF5,
solid
]
table[row sep=crcr]{
1 3\\
2 9\\
3 19\\
4 33\\
5 51\\
6 73\\
7 99\\
8 129\\
9 163\\
};
\addlegendentry{Symmetric ($p=5$)};

\addplot [
color=mycolor4UKF7,
solid
]
table[row sep=crcr]{
1 5\\
2 17\\
3 45\\
4 97\\
5 181\\
6 305\\
7 477\\
8 705\\
9 997\\
};
\addlegendentry{Symmetric ($p=7$)};

\addplot [
color=mycolor5UKF9,
solid
]
table[row sep=crcr]{
1 5\\
2 25\\
3 77\\
4 193\\
5 421\\
6 825\\
7 1485\\
8 2497\\
9 3973\\
};
\addlegendentry{Symmetric ($p=9$)};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
1 3\\
2 9\\
3 27\\
4 81\\
5 243\\
6 729\\
7 2187\\
8 6561\\
9 19683\\
};
\addlegendentry{Gauss--Hermite};

\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 5\\
2 25\\
3 125\\
4 625\\
5 3125\\
6 15625\\
7 78125\\
8 390625\\
9 1953125\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 7\\
2 49\\
3 343\\
4 2401\\
5 16807\\
6 117649\\
7 823543\\
8 5764801\\
9 40353607\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1 9\\
2 81\\
3 729\\
4 6561\\
5 59049\\
6 531441\\
7 4782969\\
8 43046721\\
9 387420489\\
};
\end{axis}
\end{tikzpicture}%

==> rmse.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.65,
xtick={0.1,0.2,0.3,0.4,0.5},
xticklabels={{$0.1$},{$0.2$},{$0.3$},{$0.4$},{$0.5$}},
xlabel={Initial location sd per coordinate},
ymin=0.05,
ymax=0.11,
ytick={0.05,0.07,0.09,0.11},
yticklabels={{$0.05$},{$0.07$},{$0.09$},{$0.11$}},
ylabel={Mean of location RMSE over 100 trajectories}
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.102399792877139\\
0.45	0.0945642011370427\\
0.4	0.0870927926442286\\
0.35	0.0803573692674011\\
0.3	0.07528824017804\\
0.25	0.0711632600214772\\
0.2	0.067441364405894\\
0.15	0.0637051099502668\\
0.1	0.0593435693754224\\
0.05	0.0531086424886713\\
};
\node[right, align=left, inner sep=0mm, text=mycolor1]
at (axis cs:0.52,0.102399792877139,0) {EKF};
\addplot [color=mycolor2,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.0743826980505496\\
0.45	0.0733154758538603\\
0.4	0.0722646844957768\\
0.35	0.0711538785638752\\
0.3	0.0699212204834705\\
0.25	0.0684587340163572\\
0.2	0.0665905517653909\\
0.15	0.0634102085985077\\
0.1	0.0593606389807995\\
0.05	0.052964685564108\\
};
\node[right, align=left, inner sep=0mm, text=mycolor2]
at (axis cs:0.52,0.075,0) {UKF 3};
\addplot [color=mycolor3,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.0809669274291412\\
0.45	0.0769410136243746\\
0.4	0.0738163335930777\\
0.35	0.0714227490316147\\
0.3	0.0695166489989464\\
0.25	0.0677741654461834\\
0.2	0.0657873080458472\\
0.15	0.0630082335205575\\
0.1	0.0591128184384469\\
0.05	0.0529813029332436\\
};
\node[right, align=left, inner sep=0mm, text=mycolor3]
at (axis cs:0.52,0.0809669274291412,0) {};
\addplot [color=mycolor4,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.0709647350181917\\
0.45	0.0705738517129423\\
0.4	0.0703687926585643\\
0.35	0.0699958495423029\\
0.3	0.0691547202522076\\
0.25	0.067776317534878\\
0.2	0.0658410295618871\\
0.15	0.063011979071428\\
0.1	0.0591054769962011\\
0.05	0.0529767425436818\\
};
\node[right, align=left, inner sep=0mm, text=mycolor4]
at (axis cs:0.52,0.069,0) {UKF 7};
\addplot [color=mycolor5,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.080966927555545\\
0.45	0.0769410123543945\\
0.4	0.0738163318337863\\
0.35	0.0714227489211018\\
0.3	0.0695166492024582\\
0.25	0.067774165207088\\
0.2	0.0657873078599132\\
0.15	0.0630082333373733\\
0.1	0.0591128184009022\\
0.05	0.0529813028723321\\
};
\node[right, align=left, inner sep=0mm, text=mycolor5]
at (axis cs:0.52,0.081,0) {GHKF 3};
\addplot [color=mycolor6,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.0780632237838428\\
0.45	0.0752704054008361\\
0.4	0.0738903250297468\\
0.35	0.07184985727229\\
0.3	0.0697217049653432\\
0.25	0.06784755237178\\
0.2	0.0657719114344536\\
0.15	0.0628571822846391\\
0.1	0.0590528331060457\\
0.05	0.0529748367784871\\
};
\node[right, align=left, inner sep=0mm, text=mycolor6]
at (axis cs:0.52,0.078,0) {GHKF 5};
\addplot [color=mycolor7,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.073838644410322\\
0.45	0.0725441668202445\\
0.4	0.071742054130262\\
0.35	0.0707971033969769\\
0.3	0.0695303329347214\\
0.25	0.0677992732514066\\
0.2	0.0658206990348531\\
0.15	0.0629082771422662\\
0.1	0.0590512120527139\\
0.05	0.0529718000117662\\
};
\node[right, align=left, inner sep=0mm, text=mycolor7]
at (axis cs:0.52,0.072,0) {GHKF 7};
\end{axis}
\end{tikzpicture}%

==> sigma-point-3.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xtick={-4,  0,  4},
ymin=-5,
ymax=5,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 0\\
};
\addplot [
color=blue,
mark size=2.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.4142135623731 0\\
};
\addplot [
color=blue,
mark size=2.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 1.4142135623731\\
};
\addplot [
color=blue,
mark size=2.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.4142135623731 -0\\
};
\addplot [
color=blue,
mark size=2.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-0 -1.4142135623731\\
};
\end{axis}
\end{tikzpicture}%

==> sigma-point-5.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xtick={-4,  0,  4},
ymin=-5,
ymax=5,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
mark size=3.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 0\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.73205080756888 0\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.73205080756888 -0\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 1.73205080756888\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-0 -1.73205080756888\\
};
\addplot [
color=blue,
mark size=0.7pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.73205080756888 1.73205080756888\\
};
\addplot [
color=blue,
mark size=0.7pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.73205080756888 -1.73205080756888\\
};
\addplot [
color=blue,
mark size=0.7pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.73205080756888 -1.73205080756888\\
};
\addplot [
color=blue,
mark size=0.7pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.73205080756888 1.73205080756888\\
};
\end{axis}
\end{tikzpicture}%

==> sigma-point-7.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xtick={-4,  0,  4},
ymin=-5,
ymax=5,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
mark size=3.7pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 0\\
};
\addplot [
color=blue,
mark size=0.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.33441421833898 0\\
};
\addplot [
color=blue,
mark size=0.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.33441421833898 -0\\
};
\addplot [
color=blue,
mark size=0.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 2.33441421833898\\
};
\addplot [
color=blue,
mark size=0.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-0 -2.33441421833898\\
};
\addplot [
color=blue,
mark size=2.7pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black},
forget plot
]
table[row sep=crcr]{
0.741963784302726 0\\
};
\addplot [
color=blue,
mark size=2.7pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black},
forget plot
]
table[row sep=crcr]{
-0.741963784302726 -0\\
};
\addplot [
color=blue,
mark size=2.7pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black},
forget plot
]
table[row sep=crcr]{
0 0.741963784302726\\
};
\addplot [
color=blue,
mark size=2.7pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black},
forget plot
]
table[row sep=crcr]{
-0 -0.741963784302726\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.33441421833898 2.33441421833898\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.33441421833898 -2.33441421833898\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.33441421833898 -2.33441421833898\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.33441421833898 2.33441421833898\\
};
\addplot [
color=blue,
mark size=2.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0.741963784302726 0.741963784302726\\
};
\addplot [
color=blue,
mark size=2.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-0.741963784302726 -0.741963784302726\\
};
\addplot [
color=blue,
mark size=2.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0.741963784302726 -0.741963784302726\\
};
\addplot [
color=blue,
mark size=2.9pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-0.741963784302726 0.741963784302726\\
};
\end{axis}
\end{tikzpicture}%

==> sigma-point-9.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xtick={-4,  0,  4},
ymin=-5,
ymax=5,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
mark size=2.4pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 0\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.8569700138728 0\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.8569700138728 -0\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.3pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-0 -2.8569700138728\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.35562617997427 0\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.35562617997427 -0\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 1.35562617997427\\
};
\addplot [
color=blue,
mark size=1.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-0 -1.35562617997427\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.8569700138728 2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.8569700138728 -2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.8569700138728 -2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.8569700138728 2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.8569700138728 1.35562617997427\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.8569700138728 -1.35562617997427\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.8569700138728 -1.35562617997427\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.8569700138728 1.35562617997427\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.35562617997427 2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.35562617997427 -2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.35562617997427 2.8569700138728\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.35562617997427 -2.8569700138728\\
};
\addplot [
color=blue,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.35562617997427 1.35562617997427\\
};
\addplot [
color=blue,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.35562617997427 -1.35562617997427\\
};
\addplot [
color=blue,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.35562617997427 -1.35562617997427\\
};
\addplot [
color=blue,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.35562617997427 1.35562617997427\\
};
\end{axis}
\end{tikzpicture}%

==> sigma-point-gh-9.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=5,
xtick={-4,  0,  4},
ymin=-5,
ymax=5,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
mark size=1.8pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 0\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 0\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 0\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 0\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 0\\
};
\addplot [
color=blue,
mark size=0.6pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 0\\
};
\addplot [
color=blue,
mark size=1.4pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 0\\
};
\addplot [
color=blue,
mark size=0.6pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 0\\
};
\addplot [
color=blue,
mark size=1.4pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 0\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 -4.51274586339977\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 4.51274586339979\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 -3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 3.20542900285646\\
};
\addplot [
color=blue,
mark size=0.6pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 -2.07684797867783\\
};
\addplot [
color=blue,
mark size=1.4pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=1.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=1.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 -1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.6pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 2.07684797867783\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 2.07684797867783\\
};
\addplot [
color=blue,
mark size=1.4pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
0 1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-4.51274586339977 1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.0pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
4.51274586339979 1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-3.20542900285646 1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
3.20542900285646 1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-2.07684797867783 1.02325566378913\\
};
\addplot [
color=blue,
mark size=1.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
-1.02325566378913 1.02325566378913\\
};
\addplot [
color=blue,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
2.07684797867783 1.02325566378913\\
};
\addplot [
color=blue,
mark size=1.1pt,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
table[row sep=crcr]{
1.02325566378913 1.02325566378913\\
};
\end{axis}
\end{tikzpicture}%
